Learning Where to Steer: Noise-Space Geometry for Efficient Offline Multi-Objective Optimization with Generative Models

Offline multi-objective optimization (MOO) seeks solutions with better objective trade-offs using only a fixed dataset, without querying the objectives. Diffusion models trained on such data have emerged as a promising approach, but their samples are not inherently better than the data and must be steered toward the Pareto front. Existing methods guide or condition every sampling step. We instead act on the initial noise and leave the sampling process unchanged. Across Off-MOO-Bench, we observe that the objectives, as functions of the noise, are sensitive to only a few directions. We estimate these directions once per task via a Recursive Feature Machine using function values alone, and a small cache serves every trade-off, so each candidate costs one noise displacement and one ODE solve. We prove that this displacement increases the learned scalarized objective in expectation, and that sweeping trade-offs recovers the flow's attainable front up to proxy and steering errors. With additional guidance, for which we introduce novel data-adaptive and Pareto-aware operators, our method attains the best average hypervolume rank among generative methods on 47 tasks, at comparable or lower sampling cost. Steering alone outranks the best prior generative method at a fraction of its sampling cost.

==> (inline-0) <==
\begin{tabular}{lcc}
\toprule
Methods & MO-Hopper & MO-Swimmer \\ \midrule
$\mathcal{D}$(best) & 6.33 & 3.70 \\ \midrule
E2E & 5.56 $\pm$ 0.46 & 2.99 $\pm$ 0.10 \\
E2E + GradNorm & 6.17 $\pm$ 0.15 & \textbf{3.55 $\pm$ 0.30} \\
E2E + PcGrad & 5.65 $\pm$ 0.53 & 3.31 $\pm$ 0.17 \\
MH & 6.03 $\pm$ 0.22 & 3.43 $\pm$ 0.14 \\
MH + GradNorm & \textbf{6.07 $\pm$ 0.57} & \textbf{3.61 $\pm$ 0.15} \\
MH + PcGrad & 5.81 $\pm$ 0.15 & 3.41 $\pm$ 0.11 \\
MM & 5.78 $\pm$ 0.26 & 3.50 $\pm$ 0.20 \\
MM + RoMA & \textbf{6.40 $\pm$ 0.20} & 3.40 $\pm$ 0.18 \\
MM + IOM & 5.97 $\pm$ 0.38 & 3.46 $\pm$ 0.18 \\
MM + ICT & \textbf{6.46 $\pm$ 0.27} & \textbf{3.74 $\pm$ 0.07} \\
MM + Tri-Mentor & 5.88 $\pm$ 0.33 & \textbf{3.73 $\pm$ 0.12} \\
\midrule
PCD & \textbf{6.27 $\pm$ 0.20} & 3.52 $\pm$ 0.13 \\
ParetoFlow & 5.88 $\pm$ 0.02 & 3.45 $\pm$ 0.19 \\
ParetoFlow+ & 5.79 $\pm$ 0.13 & 3.31 $\pm$ 0.28 \\
\midrule
RFM-AN (ours) & \underline{6.18 $\pm$ 0.17} & 3.58 $\pm$ 0.07 \\
RFM-APG (ours) & \textbf{6.40 $\pm$ 0.21} & \underline{3.59 $\pm$ 0.12} \\
RFM-DAMG (ours) & 6.12 $\pm$ 0.21 & 3.54 $\pm$ 0.08 \\
\rowcolor{oursbest} RFM-Cone (ours) & 6.17 $\pm$ 0.23 & 3.57 $\pm$ 0.06 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Methods & C-10/MOP1 & C-10/MOP2 & C-10/MOP3 & C-10/MOP4 & C-10/MOP5 & C-10/MOP6 & C-10/MOP7 & C-10/MOP8 & C-10/MOP9 \\ \midrule
$\mathcal{D}$(best) & 1.55 & 1.41 & 9.58 & 19.74 & 45.09 & 103.73 & 446.07 & 5.68 & 15.02 \\ \midrule
E2E & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 10.50 $\pm$ 0.14 & 22.27 $\pm$ 0.24 & 40.90 $\pm$ 2.56 & 104.16 $\pm$ 1.87 & 408.71 $\pm$ 28.08 & 5.79 $\pm$ 0.04 & \textbf{15.47 $\pm$ 0.19} \\
E2E + GradNorm & 1.22 $\pm$ 0.11 & 1.16 $\pm$ 0.08 & 10.48 $\pm$ 0.15 & 21.93 $\pm$ 0.38 & 39.60 $\pm$ 2.35 & 101.06 $\pm$ 3.63 & 402.82 $\pm$ 23.99 & 5.70 $\pm$ 0.09 & \textbf{14.08 $\pm$ 1.66} \\
E2E + PcGrad & 0.69 $\pm$ 0.63 & 0.46 $\pm$ 0.64 & 10.66 $\pm$ 0.09 & 22.29 $\pm$ 0.46 & 43.90 $\pm$ 0.15 & 102.28 $\pm$ 2.54 & 412.49 $\pm$ 33.85 & 5.79 $\pm$ 0.03 & 14.85 $\pm$ 0.41 \\
MH & 1.15 $\pm$ 0.10 & 0.99 $\pm$ 0.20 & 10.43 $\pm$ 0.17 & 21.71 $\pm$ 0.67 & 38.84 $\pm$ 0.12 & 104.04 $\pm$ 2.22 & 440.62 $\pm$ 13.07 & \underline{5.82 $\pm$ 0.02} & \textbf{15.24 $\pm$ 0.41} \\
MH + GradNorm & 0.83 $\pm$ 0.56 & \textbf{0.94 $\pm$ 0.53} & 10.29 $\pm$ 0.21 & 21.64 $\pm$ 0.56 & 40.19 $\pm$ 2.21 & 97.93 $\pm$ 2.09 & 438.70 $\pm$ 16.65 & 5.36 $\pm$ 0.30 & 14.07 $\pm$ 0.75 \\
MH + PcGrad & 1.29 $\pm$ 0.07 & 1.10 $\pm$ 0.05 & 10.44 $\pm$ 0.16 & 22.14 $\pm$ 0.33 & 42.71 $\pm$ 2.19 & 101.37 $\pm$ 1.83 & 412.10 $\pm$ 21.71 & 5.78 $\pm$ 0.06 & \textbf{15.45 $\pm$ 0.19} \\
MM & 0.74 $\pm$ 0.68 & 0.54 $\pm$ 0.52 & 10.52 $\pm$ 0.15 & 22.31 $\pm$ 0.18 & 43.02 $\pm$ 1.63 & 104.80 $\pm$ 1.74 & 455.64 $\pm$ 18.20 & \textbf{5.84 $\pm$ 0.01} & \textbf{15.21 $\pm$ 0.32} \\
MM + RoMA & 1.28 $\pm$ 0.13 & \textbf{0.95 $\pm$ 0.53} & 10.31 $\pm$ 0.19 & 21.97 $\pm$ 0.20 & 43.85 $\pm$ 0.12 & 98.81 $\pm$ 3.67 & 467.53 $\pm$ 14.54 & 5.74 $\pm$ 0.08 & \textbf{15.17 $\pm$ 0.34} \\
MM + IOM & 1.42 $\pm$ 0.04 & 1.34 $\pm$ 0.03 & \textbf{9.67 $\pm$ 1.89} & \underline{22.54 $\pm$ 0.61} & \underline{47.48 $\pm$ 0.45} & \textbf{107.24 $\pm$ 0.83} & 468.83 $\pm$ 11.64 & 5.67 $\pm$ 0.12 & \underline{15.35 $\pm$ 0.09} \\
MM + ICT & 1.19 $\pm$ 0.03 & 0.85 $\pm$ 0.47 & 10.37 $\pm$ 0.24 & 21.56 $\pm$ 0.62 & 47.43 $\pm$ 0.19 & \underline{106.92 $\pm$ 1.03} & 467.58 $\pm$ 12.41 & \textbf{5.83 $\pm$ 0.01} & \textbf{15.21 $\pm$ 0.38} \\
MM + Tri-Mentor & 1.21 $\pm$ 0.05 & 1.35 $\pm$ 0.02 & 10.57 $\pm$ 0.11 & 21.96 $\pm$ 0.65 & 43.82 $\pm$ 0.33 & 104.85 $\pm$ 2.33 & \underline{482.75 $\pm$ 9.78} & 5.77 $\pm$ 0.04 & \textbf{15.29 $\pm$ 0.19} \\
\midrule
PCD & \textbf{1.50 $\pm$ 0.01} & \textbf{1.41 $\pm$ 0.01} & 10.72 $\pm$ 0.21 & 21.86 $\pm$ 0.37 & 43.47 $\pm$ 2.23 & \textbf{107.98 $\pm$ 0.34} & 473.13 $\pm$ 2.69 & 5.67 $\pm$ 0.03 & 15.05 $\pm$ 0.07 \\
ParetoFlow & \underline{1.49 $\pm$ 0.01} & 1.38 $\pm$ 0.01 & 10.27 $\pm$ 0.40 & 21.95 $\pm$ 0.37 & 45.85 $\pm$ 2.30 & \textbf{107.16 $\pm$ 0.92} & 437.95 $\pm$ 15.76 & 5.47 $\pm$ 0.11 & 14.90 $\pm$ 0.09 \\
ParetoFlow+ & 1.48 $\pm$ 0.00 & 1.38 $\pm$ 0.00 & 10.42 $\pm$ 0.15 & 21.50 $\pm$ 0.34 & 44.79 $\pm$ 3.23 & 106.34 $\pm$ 1.50 & 450.40 $\pm$ 6.67 & 5.59 $\pm$ 0.03 & 14.95 $\pm$ 0.09 \\
\midrule
RFM-AN (ours) & 1.47 $\pm$ 0.01 & \underline{1.39 $\pm$ 0.01} & \textbf{11.18 $\pm$ 0.04} & \textbf{23.81 $\pm$ 0.17} & \textbf{48.63 $\pm$ 0.87} & \textbf{107.29 $\pm$ 1.86} & \textbf{489.41 $\pm$ 7.90} & 5.66 $\pm$ 0.03 & 14.85 $\pm$ 0.11 \\
RFM-APG (ours) & 1.48 $\pm$ 0.02 & 1.38 $\pm$ 0.00 & \textbf{11.18 $\pm$ 0.02} & \textbf{23.92 $\pm$ 0.06} & \textbf{48.63 $\pm$ 0.88} & \textbf{107.07 $\pm$ 2.15} & \textbf{489.00 $\pm$ 7.13} & 5.66 $\pm$ 0.03 & 14.84 $\pm$ 0.11 \\
RFM-DAMG (ours) & 1.48 $\pm$ 0.02 & 1.39 $\pm$ 0.01 & \textbf{11.18 $\pm$ 0.04} & \textbf{23.82 $\pm$ 0.14} & \textbf{48.57 $\pm$ 0.85} & \textbf{107.10 $\pm$ 2.03} & \textbf{490.82 $\pm$ 4.93} & 5.66 $\pm$ 0.03 & 14.85 $\pm$ 0.11 \\
\rowcolor{oursbest} RFM-Cone (ours) & \textbf{1.46 $\pm$ 0.04} & 1.38 $\pm$ 0.01 & \underline{11.16 $\pm$ 0.02} & \textbf{23.85 $\pm$ 0.37} & \textbf{48.54 $\pm$ 0.95} & \textbf{106.79 $\pm$ 2.36} & \textbf{494.03 $\pm$ 5.57} & 5.69 $\pm$ 0.04 & 15.01 $\pm$ 0.15 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Methods & IN-1K/MOP1 & IN-1K/MOP2 & IN-1K/MOP3 & IN-1K/MOP4 & IN-1K/MOP5 & IN-1K/MOP6 & IN-1K/MOP7 & IN-1K/MOP8 & IN-1K/MOP9 \\ \midrule
$\mathcal{D}$(best) & 6.60 & 7.44 & 17.59 & 4.23 & 4.57 & 11.36 & 5.73 & 14.04 & 19.66 \\ \midrule
E2E & 5.54 $\pm$ 0.22 & 5.67 $\pm$ 0.32 & 13.96 $\pm$ 0.20 & \textbf{4.51 $\pm$ 0.20} & \underline{4.85 $\pm$ 0.05} & \textbf{12.49 $\pm$ 0.10} & 4.86 $\pm$ 0.09 & 9.37 $\pm$ 0.46 & 11.40 $\pm$ 0.92 \\
E2E + GradNorm & 5.33 $\pm$ 0.05 & 6.18 $\pm$ 0.08 & 13.30 $\pm$ 0.43 & 4.12 $\pm$ 0.13 & 4.36 $\pm$ 0.05 & 9.94 $\pm$ 0.20 & 4.75 $\pm$ 0.31 & 8.57 $\pm$ 0.23 & 10.37 $\pm$ 0.37 \\
E2E + PcGrad & 5.70 $\pm$ 0.13 & 6.27 $\pm$ 0.02 & 14.10 $\pm$ 0.29 & 4.48 $\pm$ 0.05 & 4.65 $\pm$ 0.06 & 11.86 $\pm$ 0.14 & 4.95 $\pm$ 0.10 & 9.54 $\pm$ 0.17 & 11.63 $\pm$ 0.14 \\
MH & 5.59 $\pm$ 0.04 & 5.96 $\pm$ 0.12 & 13.67 $\pm$ 0.08 & \underline{4.52 $\pm$ 0.04} & 4.76 $\pm$ 0.05 & 11.53 $\pm$ 0.12 & 4.87 $\pm$ 0.04 & 9.43 $\pm$ 0.07 & 11.96 $\pm$ 0.31 \\
MH + GradNorm & 5.44 $\pm$ 0.22 & 6.28 $\pm$ 0.03 & 13.72 $\pm$ 0.45 & 3.30 $\pm$ 0.38 & \textbf{4.45 $\pm$ 0.49} & 8.68 $\pm$ 0.34 & 4.06 $\pm$ 0.15 & 8.71 $\pm$ 0.97 & 13.56 $\pm$ 1.91 \\
MH + PcGrad & 5.49 $\pm$ 0.09 & 6.33 $\pm$ 0.03 & 13.70 $\pm$ 0.29 & 4.45 $\pm$ 0.05 & 4.76 $\pm$ 0.02 & 11.71 $\pm$ 0.17 & 4.96 $\pm$ 0.08 & 9.45 $\pm$ 0.22 & 11.47 $\pm$ 0.41 \\
MM & 5.73 $\pm$ 0.14 & 6.01 $\pm$ 0.24 & 14.14 $\pm$ 0.27 & \textbf{4.62 $\pm$ 0.07} & \textbf{4.91 $\pm$ 0.06} & \underline{12.38 $\pm$ 0.11} & 4.95 $\pm$ 0.02 & 9.77 $\pm$ 0.03 & 12.00 $\pm$ 0.39 \\
MM + RoMA & 5.80 $\pm$ 0.09 & 6.03 $\pm$ 0.36 & 13.89 $\pm$ 0.28 & 4.50 $\pm$ 0.07 & 4.75 $\pm$ 0.09 & 12.20 $\pm$ 0.16 & 5.07 $\pm$ 0.05 & 9.67 $\pm$ 0.12 & 10.97 $\pm$ 0.85 \\
MM + IOM & \textbf{6.02 $\pm$ 0.05} & 6.39 $\pm$ 0.05 & \textbf{15.78 $\pm$ 0.01} & 4.51 $\pm$ 0.04 & \textbf{4.72 $\pm$ 0.19} & 11.73 $\pm$ 0.14 & 5.09 $\pm$ 0.12 & 11.92 $\pm$ 0.05 & \textbf{16.09 $\pm$ 0.10} \\
MM + ICT & \textbf{6.06 $\pm$ 0.03} & 6.29 $\pm$ 0.07 & 14.81 $\pm$ 0.07 & 4.44 $\pm$ 0.04 & 4.82 $\pm$ 0.05 & 12.11 $\pm$ 0.07 & \underline{5.22 $\pm$ 0.06} & 10.86 $\pm$ 0.20 & 13.38 $\pm$ 0.43 \\
MM + Tri-Mentor & 5.58 $\pm$ 0.05 & 6.29 $\pm$ 0.15 & 14.98 $\pm$ 0.06 & 4.44 $\pm$ 0.03 & 4.81 $\pm$ 0.03 & 12.06 $\pm$ 0.09 & 4.78 $\pm$ 0.06 & 9.37 $\pm$ 0.12 & 13.03 $\pm$ 0.89 \\
\midrule
PCD & \textbf{6.03 $\pm$ 0.06} & \textbf{6.50 $\pm$ 0.04} & \underline{15.73 $\pm$ 0.02} & 4.44 $\pm$ 0.02 & 4.81 $\pm$ 0.02 & 12.02 $\pm$ 0.06 & \textbf{5.36 $\pm$ 0.03} & 11.88 $\pm$ 0.12 & 15.71 $\pm$ 0.12 \\
ParetoFlow & 5.71 $\pm$ 0.06 & 6.34 $\pm$ 0.04 & 15.53 $\pm$ 0.05 & 4.37 $\pm$ 0.04 & 4.68 $\pm$ 0.07 & 11.79 $\pm$ 0.11 & 4.86 $\pm$ 0.17 & 11.81 $\pm$ 0.05 & 15.66 $\pm$ 0.05 \\
ParetoFlow+ & 5.76 $\pm$ 0.01 & \underline{6.43 $\pm$ 0.06} & 15.55 $\pm$ 0.06 & 4.36 $\pm$ 0.07 & 4.65 $\pm$ 0.04 & 11.84 $\pm$ 0.10 & 4.91 $\pm$ 0.07 & \underline{11.96 $\pm$ 0.08} & \underline{15.72 $\pm$ 0.08} \\
\midrule
RFM-AN (ours) & 5.85 $\pm$ 0.03 & 6.23 $\pm$ 0.26 & 15.59 $\pm$ 0.10 & 4.44 $\pm$ 0.08 & 4.82 $\pm$ 0.04 & 11.93 $\pm$ 0.16 & 5.21 $\pm$ 0.04 & \textbf{12.15 $\pm$ 0.06} & \textbf{16.11 $\pm$ 0.13} \\
RFM-APG (ours) & 5.85 $\pm$ 0.01 & 6.23 $\pm$ 0.26 & 15.65 $\pm$ 0.03 & 4.45 $\pm$ 0.08 & 4.82 $\pm$ 0.04 & 11.93 $\pm$ 0.15 & 5.21 $\pm$ 0.05 & \textbf{12.15 $\pm$ 0.06} & \textbf{16.13 $\pm$ 0.10} \\
RFM-DAMG (ours) & \underline{5.86 $\pm$ 0.03} & 6.24 $\pm$ 0.24 & 15.62 $\pm$ 0.09 & 4.44 $\pm$ 0.08 & 4.82 $\pm$ 0.04 & 11.97 $\pm$ 0.13 & 5.20 $\pm$ 0.03 & \textbf{12.15 $\pm$ 0.06} & \textbf{16.07 $\pm$ 0.15} \\
\rowcolor{oursbest} RFM-Cone (ours) & 5.85 $\pm$ 0.02 & 6.32 $\pm$ 0.08 & 15.66 $\pm$ 0.04 & 4.45 $\pm$ 0.06 & 4.81 $\pm$ 0.04 & 12.01 $\pm$ 0.19 & \textbf{5.29 $\pm$ 0.13} & \textbf{12.15 $\pm$ 0.08} & \textbf{16.17 $\pm$ 0.07} \\
\bottomrule\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Methods & RE21 & RE22 & RE23 & RE24 & RE25 & RE31 & RE32 & RE33 \\ \midrule
$\mathcal{D}$(best) & 4.18 & 4.81 & 4.75 & 4.60 & 4.79 & 10.61 & 10.61 & 10.53 \\ \midrule
E2E & 4.26 $\pm$ 0.32 & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 4.28 $\pm$ 0.02 & 4.35 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.63 $\pm$ 0.01 & \underline{10.62 $\pm$ 0.00} \\
E2E + GradNorm & 4.47 $\pm$ 0.07 & \textbf{4.84 $\pm$ 0.00} & \textbf{4.81 $\pm$ 0.03} & \textbf{4.69 $\pm$ 0.15} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.61 $\pm$ 0.06} & 10.62 $\pm$ 0.01 & 10.57 $\pm$ 0.04 \\
E2E + PcGrad & \textbf{4.60 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.74 $\pm$ 0.16} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.64 $\pm$ 0.00 & 10.60 $\pm$ 0.01 \\
MH & \textbf{4.60 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.63 $\pm$ 0.25} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.63 $\pm$ 0.00 & 10.62 $\pm$ 0.00 \\
MH + GradNorm & \textbf{4.41 $\pm$ 0.25} & \textbf{4.84 $\pm$ 0.00} & 4.80 $\pm$ 0.03 & \textbf{4.49 $\pm$ 0.76} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.01} & 7.88 $\pm$ 1.23 & 10.60 $\pm$ 0.02 \\
MH + PcGrad & \textbf{4.60 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.39 $\pm$ 0.71} & 4.79 $\pm$ 0.03 & \textbf{4.84 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.63 $\pm$ 0.00 & 10.62 $\pm$ 0.01 \\
MM & \textbf{4.59 $\pm$ 0.01} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 4.42 $\pm$ 0.10 & 4.63 $\pm$ 0.19 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.64 $\pm$ 0.01} & 10.62 $\pm$ 0.00 \\
MM + RoMA & 4.46 $\pm$ 0.07 & \textbf{4.84 $\pm$ 0.00} & 4.82 $\pm$ 0.01 & 4.70 $\pm$ 0.09 & \textbf{4.83 $\pm$ 0.01} & \textbf{10.65 $\pm$ 0.00} & 10.55 $\pm$ 0.07 & 10.58 $\pm$ 0.02 \\
MM + IOM & 4.60 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & 4.83 $\pm$ 0.00 & \textbf{4.73 $\pm$ 0.21} & \textbf{4.83 $\pm$ 0.02} & \textbf{10.65 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.62 $\pm$ 0.01 \\
MM + ICT & 4.60 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & \textbf{4.83 $\pm$ 0.01} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.60 $\pm$ 0.02 \\
MM + Tri-Mentor & \underline{4.60 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.64 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.61 $\pm$ 0.01 \\
\midrule
PCD & 4.40 $\pm$ 0.01 & \textbf{4.84 $\pm$ 0.00} & \underline{4.83 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \underline{10.63 $\pm$ 0.01} & \textbf{10.65 $\pm$ 0.00} & 10.60 $\pm$ 0.01 \\
ParetoFlow & 4.13 $\pm$ 0.08 & \textbf{4.81 $\pm$ 0.04} & 4.80 $\pm$ 0.02 & \underline{4.83 $\pm$ 0.01} & \underline{4.82 $\pm$ 0.01} & \textbf{10.56 $\pm$ 0.10} & 10.62 $\pm$ 0.01 & 10.36 $\pm$ 0.10 \\
ParetoFlow+ & 4.12 $\pm$ 0.03 & \underline{4.78 $\pm$ 0.04} & 4.78 $\pm$ 0.02 & 4.71 $\pm$ 0.07 & 4.80 $\pm$ 0.00 & 10.61 $\pm$ 0.00 & 10.61 $\pm$ 0.01 & 10.46 $\pm$ 0.03 \\
\midrule
RFM-AN (ours) & 4.56 $\pm$ 0.02 & \textbf{4.81 $\pm$ 0.05} & \textbf{4.84 $\pm$ 0.00} & 4.60 $\pm$ 0.22 & \textbf{4.84 $\pm$ 0.00} & 6.43 $\pm$ 3.08 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.63 $\pm$ 0.00} \\
RFM-APG (ours) & 4.57 $\pm$ 0.01 & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 4.60 $\pm$ 0.22 & \textbf{4.84 $\pm$ 0.00} & 7.17 $\pm$ 3.26 & \underline{10.64 $\pm$ 0.00} & \textbf{10.63 $\pm$ 0.00} \\
RFM-DAMG (ours) & 4.56 $\pm$ 0.01 & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.62 $\pm$ 0.23} & \textbf{4.84 $\pm$ 0.00} & 5.92 $\pm$ 3.27 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.63 $\pm$ 0.00} \\
\rowcolor{oursbest} RFM-Cone (ours) & 4.56 $\pm$ 0.02 & \textbf{4.69 $\pm$ 0.34} & \textbf{4.84 $\pm$ 0.00} & 4.60 $\pm$ 0.22 & \textbf{4.84 $\pm$ 0.00} & 6.43 $\pm$ 3.09 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.63 $\pm$ 0.00} \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Methods & DTLZ1 & DTLZ2 & DTLZ3 & DTLZ4 & DTLZ5 & DTLZ6 & DTLZ7 \\ \midrule
$\mathcal{D}$(best) & 10.61 & 12.43 & 9.90 & 17.50 & 20.98 & 15.35 & 8.99 \\ \midrule
E2E & \textbf{10.65 $\pm$ 0.00} & \textbf{12.45 $\pm$ 0.00} & \textbf{9.86 $\pm$ 0.07} & \textbf{17.66 $\pm$ 0.03} & \underline{21.06 $\pm$ 0.00} & \textbf{15.74 $\pm$ 0.01} & \textbf{10.80 $\pm$ 0.00} \\
E2E + GradNorm & 10.65 $\pm$ 0.00 & \textbf{12.44 $\pm$ 0.01} & 9.89 $\pm$ 0.00 & 17.53 $\pm$ 0.07 & 21.05 $\pm$ 0.01 & 15.32 $\pm$ 0.14 & 10.69 $\pm$ 0.02 \\
E2E + PcGrad & 10.65 $\pm$ 0.00 & \textbf{12.44 $\pm$ 0.00} & 9.89 $\pm$ 0.01 & \underline{17.62 $\pm$ 0.04} & \textbf{21.06 $\pm$ 0.00} & 15.67 $\pm$ 0.01 & 10.77 $\pm$ 0.00 \\
MH & 10.64 $\pm$ 0.00 & \textbf{12.44 $\pm$ 0.00} & 9.89 $\pm$ 0.00 & \textbf{17.61 $\pm$ 0.11} & 21.06 $\pm$ 0.00 & 15.66 $\pm$ 0.01 & 10.78 $\pm$ 0.01 \\
MH + GradNorm & 10.64 $\pm$ 0.00 & 12.44 $\pm$ 0.00 & 9.88 $\pm$ 0.00 & 17.56 $\pm$ 0.03 & 20.94 $\pm$ 0.05 & 15.55 $\pm$ 0.04 & 10.77 $\pm$ 0.01 \\
MH + PcGrad & 10.64 $\pm$ 0.00 & \textbf{12.45 $\pm$ 0.00} & 9.89 $\pm$ 0.00 & 17.55 $\pm$ 0.06 & 21.06 $\pm$ 0.00 & 15.58 $\pm$ 0.01 & 10.70 $\pm$ 0.07 \\
MM & \textbf{10.65 $\pm$ 0.00} & \textbf{12.44 $\pm$ 0.00} & 9.89 $\pm$ 0.00 & 17.58 $\pm$ 0.02 & \textbf{21.06 $\pm$ 0.00} & 15.64 $\pm$ 0.01 & \underline{10.78 $\pm$ 0.00} \\
MM + RoMA & 10.64 $\pm$ 0.00 & 12.43 $\pm$ 0.00 & 9.88 $\pm$ 0.00 & 17.23 $\pm$ 0.07 & 20.99 $\pm$ 0.02 & 15.50 $\pm$ 0.02 & 10.49 $\pm$ 0.04 \\
MM + IOM & 10.64 $\pm$ 0.00 & \underline{12.44 $\pm$ 0.00} & \textbf{9.90 $\pm$ 0.00} & 17.10 $\pm$ 0.41 & 21.06 $\pm$ 0.00 & 15.50 $\pm$ 0.01 & 10.52 $\pm$ 0.06 \\
MM + ICT & 10.65 $\pm$ 0.00 & 12.43 $\pm$ 0.00 & 9.89 $\pm$ 0.00 & 17.49 $\pm$ 0.05 & 20.99 $\pm$ 0.01 & 15.42 $\pm$ 0.07 & 10.72 $\pm$ 0.01 \\
MM + Tri-Mentor & 10.64 $\pm$ 0.00 & 12.44 $\pm$ 0.00 & 9.17 $\pm$ 0.17 & 17.55 $\pm$ 0.03 & 20.97 $\pm$ 0.03 & 15.58 $\pm$ 0.02 & 10.46 $\pm$ 0.16 \\
\midrule
PCD & \underline{10.65 $\pm$ 0.00} & 12.41 $\pm$ 0.00 & \underline{9.89 $\pm$ 0.00} & \textbf{17.66 $\pm$ 0.01} & 20.92 $\pm$ 0.02 & 15.61 $\pm$ 0.05 & 9.45 $\pm$ 0.03 \\
ParetoFlow & 10.61 $\pm$ 0.01 & 12.28 $\pm$ 0.09 & 9.77 $\pm$ 0.04 & 17.53 $\pm$ 0.05 & 20.87 $\pm$ 0.03 & 15.40 $\pm$ 0.06 & 8.89 $\pm$ 0.06 \\
ParetoFlow+ & 10.60 $\pm$ 0.01 & 12.30 $\pm$ 0.02 & 9.82 $\pm$ 0.01 & 17.45 $\pm$ 0.10 & 20.86 $\pm$ 0.04 & 15.36 $\pm$ 0.04 & 8.85 $\pm$ 0.06 \\
\midrule
RFM-AN (ours) & \textbf{10.65 $\pm$ 0.00} & 12.12 $\pm$ 0.03 & 9.89 $\pm$ 0.00 & 17.26 $\pm$ 0.32 & 20.38 $\pm$ 0.05 & 15.64 $\pm$ 0.05 & 10.40 $\pm$ 0.07 \\
RFM-APG (ours) & \textbf{10.65 $\pm$ 0.00} & 12.13 $\pm$ 0.03 & \textbf{9.90 $\pm$ 0.00} & 17.21 $\pm$ 0.40 & 20.38 $\pm$ 0.07 & 15.66 $\pm$ 0.05 & 10.51 $\pm$ 0.07 \\
RFM-DAMG (ours) & \textbf{10.65 $\pm$ 0.00} & 12.13 $\pm$ 0.02 & \textbf{9.90 $\pm$ 0.00} & 17.18 $\pm$ 0.40 & 20.39 $\pm$ 0.06 & 15.66 $\pm$ 0.03 & 10.53 $\pm$ 0.07 \\
\rowcolor{oursbest} RFM-Cone (ours) & \textbf{10.65 $\pm$ 0.00} & 12.17 $\pm$ 0.03 & \textbf{9.90 $\pm$ 0.00} & 17.26 $\pm$ 0.28 & 20.48 $\pm$ 0.06 & \underline{15.69 $\pm$ 0.04} & 10.52 $\pm$ 0.07 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Methods & RE34 & RE35 & RE36 & RE37 & RE41 & RE42 & RE61 \\ \midrule
$\mathcal{D}$(best) & 9.65 & 10.22 & 7.76 & 5.92 & 18.99 & 15.28 & 105.13 \\ \midrule
E2E & \textbf{10.12 $\pm$ 0.00} & 10.52 $\pm$ 0.02 & 10.02 $\pm$ 0.12 & \textbf{6.75 $\pm$ 0.00} & \textbf{20.85 $\pm$ 0.05} & 22.38 $\pm$ 0.36 & \textbf{108.89 $\pm$ 0.03} \\
E2E + GradNorm & 9.85 $\pm$ 0.22 & 10.38 $\pm$ 0.02 & 9.83 $\pm$ 0.24 & 6.65 $\pm$ 0.02 & 17.52 $\pm$ 0.57 & 21.53 $\pm$ 0.26 & 102.69 $\pm$ 2.91 \\
E2E + PcGrad & \textbf{10.12 $\pm$ 0.00} & \textbf{10.58 $\pm$ 0.01} & \textbf{10.17 $\pm$ 0.22} & \textbf{6.75 $\pm$ 0.00} & \textbf{20.89 $\pm$ 0.03} & \textbf{22.71 $\pm$ 0.09} & 104.63 $\pm$ 0.85 \\
MH & \underline{10.11 $\pm$ 0.00} & \textbf{10.56 $\pm$ 0.02} & 10.07 $\pm$ 0.02 & \textbf{6.75 $\pm$ 0.01} & 20.76 $\pm$ 0.04 & 22.51 $\pm$ 0.14 & \textbf{108.77 $\pm$ 0.16} \\
MH + GradNorm & 9.79 $\pm$ 0.07 & 10.41 $\pm$ 0.07 & 7.39 $\pm$ 1.88 & 6.68 $\pm$ 0.03 & 20.75 $\pm$ 0.06 & 22.24 $\pm$ 0.14 & 105.61 $\pm$ 2.98 \\
MH + PcGrad & 10.11 $\pm$ 0.00 & \textbf{10.57 $\pm$ 0.01} & 10.08 $\pm$ 0.15 & \underline{6.74 $\pm$ 0.01} & \underline{20.78 $\pm$ 0.02} & 22.53 $\pm$ 0.05 & 107.66 $\pm$ 0.15 \\
MM & 10.11 $\pm$ 0.01 & 10.53 $\pm$ 0.03 & 9.91 $\pm$ 0.14 & 6.74 $\pm$ 0.01 & 20.76 $\pm$ 0.04 & 22.45 $\pm$ 0.05 & \textbf{108.92 $\pm$ 0.08} \\
MM + RoMA & 10.01 $\pm$ 0.03 & \textbf{10.58 $\pm$ 0.00} & \textbf{9.43 $\pm$ 1.25} & 6.70 $\pm$ 0.01 & 20.67 $\pm$ 0.10 & 21.36 $\pm$ 0.24 & 108.40 $\pm$ 0.26 \\
MM + IOM & 10.10 $\pm$ 0.01 & \textbf{10.58 $\pm$ 0.00} & 10.22 $\pm$ 0.09 & 6.72 $\pm$ 0.01 & 20.60 $\pm$ 0.04 & 21.89 $\pm$ 0.37 & 108.01 $\pm$ 0.22 \\
MM + ICT & 10.09 $\pm$ 0.02 & \underline{10.57 $\pm$ 0.00} & \underline{10.27 $\pm$ 0.02} & 6.70 $\pm$ 0.01 & 20.73 $\pm$ 0.05 & \textbf{22.75 $\pm$ 0.06} & \underline{108.57 $\pm$ 0.15} \\
MM + Tri-Mentor & 10.09 $\pm$ 0.01 & 10.36 $\pm$ 0.20 & \textbf{10.31 $\pm$ 0.01} & 6.74 $\pm$ 0.01 & 20.71 $\pm$ 0.08 & \underline{22.69 $\pm$ 0.05} & 108.33 $\pm$ 0.42 \\
\midrule
PCD & 9.70 $\pm$ 0.01 & 10.39 $\pm$ 0.01 & 8.28 $\pm$ 0.05 & 5.97 $\pm$ 0.01 & 18.76 $\pm$ 0.04 & 15.71 $\pm$ 0.05 & 101.18 $\pm$ 0.06 \\
ParetoFlow & 9.71 $\pm$ 0.05 & 10.41 $\pm$ 0.10 & 8.84 $\pm$ 0.21 & 5.70 $\pm$ 0.34 & 18.33 $\pm$ 0.44 & 17.55 $\pm$ 1.14 & 105.54 $\pm$ 1.57 \\
ParetoFlow+ & 9.68 $\pm$ 0.02 & 10.32 $\pm$ 0.03 & 7.98 $\pm$ 0.28 & 5.66 $\pm$ 0.18 & 18.24 $\pm$ 0.09 & 16.29 $\pm$ 0.34 & 105.66 $\pm$ 1.38 \\
\midrule
RFM-AN (ours) & 9.93 $\pm$ 0.01 & \textbf{10.54 $\pm$ 0.05} & 9.27 $\pm$ 0.24 & 6.73 $\pm$ 0.01 & 20.45 $\pm$ 0.05 & 22.16 $\pm$ 0.31 & 106.75 $\pm$ 1.47 \\
RFM-APG (ours) & 9.93 $\pm$ 0.01 & 10.54 $\pm$ 0.04 & 9.34 $\pm$ 0.41 & 6.73 $\pm$ 0.01 & 20.51 $\pm$ 0.04 & 22.32 $\pm$ 0.28 & 107.44 $\pm$ 0.56 \\
RFM-DAMG (ours) & 9.93 $\pm$ 0.01 & 10.54 $\pm$ 0.03 & 9.31 $\pm$ 0.28 & \textbf{6.73 $\pm$ 0.02} & 20.54 $\pm$ 0.02 & 22.25 $\pm$ 0.30 & 106.63 $\pm$ 1.24 \\
\rowcolor{oursbest} RFM-Cone (ours) & 9.93 $\pm$ 0.01 & 10.53 $\pm$ 0.04 & 9.37 $\pm$ 0.28 & \textbf{6.71 $\pm$ 0.06} & 20.64 $\pm$ 0.06 & 22.24 $\pm$ 0.29 & 106.85 $\pm$ 1.42 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccc}
\toprule
Methods & ZDT1 & ZDT2 & ZDT3 & ZDT4 & ZDT6 \\ \midrule
$\mathcal{D}$(best) & 4.17 & 4.68 & 5.15 & 5.46 & 4.61 \\ \midrule
E2E & \textbf{4.86 $\pm$ 0.00} & \textbf{5.71 $\pm$ 0.00} & 5.71 $\pm$ 0.03 & 4.68 $\pm$ 0.24 & \textbf{4.80 $\pm$ 0.00} \\
E2E + GradNorm & 4.16 $\pm$ 0.07 & 5.50 $\pm$ 0.14 & 5.02 $\pm$ 0.06 & 5.09 $\pm$ 0.09 & 4.41 $\pm$ 0.08 \\
E2E + PcGrad & \underline{4.86 $\pm$ 0.00} & \textbf{5.71 $\pm$ 0.00} & 5.74 $\pm$ 0.09 & 4.11 $\pm$ 0.12 & \textbf{3.90 $\pm$ 1.07} \\
MH & 4.85 $\pm$ 0.00 & 5.63 $\pm$ 0.01 & \textbf{5.80 $\pm$ 0.04} & 5.14 $\pm$ 0.18 & \underline{4.78 $\pm$ 0.00} \\
MH + GradNorm & \textbf{4.82 $\pm$ 0.04} & \textbf{5.63 $\pm$ 0.08} & 5.42 $\pm$ 0.15 & 3.82 $\pm$ 0.08 & 3.32 $\pm$ 1.05 \\
MH + PcGrad & 4.83 $\pm$ 0.01 & 5.53 $\pm$ 0.06 & 5.69 $\pm$ 0.08 & 3.78 $\pm$ 0.35 & \textbf{4.31 $\pm$ 0.74} \\
MM & 4.84 $\pm$ 0.01 & 5.62 $\pm$ 0.01 & \textbf{5.80 $\pm$ 0.08} & 5.06 $\pm$ 0.15 & 4.77 $\pm$ 0.01 \\
MM + RoMA & 4.84 $\pm$ 0.00 & 5.60 $\pm$ 0.03 & 5.68 $\pm$ 0.11 & \textbf{5.03 $\pm$ 0.45} & 2.69 $\pm$ 0.52 \\
MM + IOM & 4.37 $\pm$ 0.08 & 4.98 $\pm$ 0.05 & 5.52 $\pm$ 0.04 & \textbf{5.34 $\pm$ 0.10} & 4.75 $\pm$ 0.01 \\
MM + ICT & 4.85 $\pm$ 0.00 & \underline{5.64 $\pm$ 0.01} & 5.59 $\pm$ 0.02 & 3.50 $\pm$ 0.06 & 4.67 $\pm$ 0.04 \\
MM + Tri-Mentor & 4.49 $\pm$ 0.02 & 5.42 $\pm$ 0.02 & 5.39 $\pm$ 0.06 & \textbf{5.39 $\pm$ 0.08} & 2.56 $\pm$ 0.14 \\
\midrule
PCD & 4.39 $\pm$ 0.02 & 4.99 $\pm$ 0.03 & 5.48 $\pm$ 0.05 & \underline{5.23 $\pm$ 0.04} & 4.66 $\pm$ 0.11 \\
ParetoFlow & 4.14 $\pm$ 0.04 & 4.69 $\pm$ 0.07 & 5.21 $\pm$ 0.04 & 5.04 $\pm$ 0.10 & 4.64 $\pm$ 0.02 \\
ParetoFlow+ & 4.17 $\pm$ 0.03 & 4.69 $\pm$ 0.03 & 5.20 $\pm$ 0.05 & \textbf{5.42 $\pm$ 0.05} & 4.67 $\pm$ 0.01 \\
\midrule
RFM-AN (ours) & 4.64 $\pm$ 0.04 & 5.12 $\pm$ 0.03 & \underline{5.81 $\pm$ 0.02} & 4.88 $\pm$ 0.06 & 3.98 $\pm$ 0.49 \\
RFM-APG (ours) & 4.66 $\pm$ 0.04 & 5.17 $\pm$ 0.03 & \textbf{5.82 $\pm$ 0.02} & 4.83 $\pm$ 0.12 & 4.05 $\pm$ 0.44 \\
RFM-DAMG (ours) & 4.67 $\pm$ 0.04 & 5.20 $\pm$ 0.03 & \textbf{5.84 $\pm$ 0.02} & 4.89 $\pm$ 0.14 & 4.19 $\pm$ 0.45 \\
\rowcolor{oursbest} RFM-Cone (ours) & 4.68 $\pm$ 0.04 & 5.19 $\pm$ 0.02 & \textbf{5.84 $\pm$ 0.02} & 4.89 $\pm$ 0.14 & 4.28 $\pm$ 0.47 \\
\bottomrule\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccc}
\toprule
Methods & DTLZ1 & DTLZ2 & DTLZ3 & DTLZ4 & DTLZ5 & DTLZ6 & DTLZ7 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & \textbf{10.65 $\pm$ 0.00} & \textbf{12.44 $\pm$ 0.00} & \textbf{9.83 $\pm$ 0.09} & \textbf{17.65 $\pm$ 0.03} & \underline{21.06 $\pm$ 0.00} & \textbf{15.72 $\pm$ 0.01} & \textbf{10.80 $\pm$ 0.00} \\
E2E + GradNorm & 10.64 $\pm$ 0.00 & \textbf{12.43 $\pm$ 0.02} & 9.87 $\pm$ 0.00 & 17.35 $\pm$ 0.22 & \textbf{21.04 $\pm$ 0.02} & 15.31 $\pm$ 0.14 & 10.67 $\pm$ 0.04 \\
E2E + PcGrad & 10.64 $\pm$ 0.00 & \textbf{12.44 $\pm$ 0.00} & \textbf{9.88 $\pm$ 0.01} & 17.47 $\pm$ 0.08 & \textbf{21.06 $\pm$ 0.00} & \underline{15.66 $\pm$ 0.01} & 10.77 $\pm$ 0.01 \\
MH & 10.64 $\pm$ 0.00 & \textbf{12.44 $\pm$ 0.00} & 9.87 $\pm$ 0.01 & \textbf{17.57 $\pm$ 0.13} & \textbf{21.05 $\pm$ 0.02} & \textbf{15.01 $\pm$ 0.78} & 10.77 $\pm$ 0.01 \\
MH + GradNorm & 10.64 $\pm$ 0.00 & 12.43 $\pm$ 0.00 & 9.86 $\pm$ 0.01 & 17.47 $\pm$ 0.03 & 20.89 $\pm$ 0.14 & 15.54 $\pm$ 0.04 & 10.76 $\pm$ 0.01 \\
MH + PcGrad & 10.64 $\pm$ 0.00 & \textbf{12.44 $\pm$ 0.00} & 9.87 $\pm$ 0.01 & \textbf{17.24 $\pm$ 0.44} & 21.05 $\pm$ 0.01 & 15.57 $\pm$ 0.01 & 10.69 $\pm$ 0.08 \\
MM & \underline{10.64 $\pm$ 0.00} & \textbf{12.44 $\pm$ 0.00} & 9.86 $\pm$ 0.02 & \underline{17.57 $\pm$ 0.02} & \textbf{21.05 $\pm$ 0.02} & 15.62 $\pm$ 0.01 & \underline{10.77 $\pm$ 0.01} \\
MM + RoMA & 10.63 $\pm$ 0.00 & 12.43 $\pm$ 0.00 & 9.85 $\pm$ 0.01 & 17.04 $\pm$ 0.19 & 20.95 $\pm$ 0.04 & 15.48 $\pm$ 0.02 & 10.35 $\pm$ 0.03 \\
MM + IOM & 10.64 $\pm$ 0.00 & \underline{12.44 $\pm$ 0.00} & \textbf{9.89 $\pm$ 0.00} & 16.82 $\pm$ 0.81 & 21.06 $\pm$ 0.00 & 15.49 $\pm$ 0.01 & 10.46 $\pm$ 0.11 \\
MM + ICT & 10.64 $\pm$ 0.00 & 12.43 $\pm$ 0.00 & \underline{9.88 $\pm$ 0.01} & 17.28 $\pm$ 0.19 & 20.89 $\pm$ 0.04 & 15.41 $\pm$ 0.07 & 10.70 $\pm$ 0.01 \\
MM + Tri-Mentor & 10.63 $\pm$ 0.00 & 12.43 $\pm$ 0.01 & 8.86 $\pm$ 0.19 & 17.43 $\pm$ 0.05 & 20.96 $\pm$ 0.04 & 15.56 $\pm$ 0.02 & 10.31 $\pm$ 0.28 \\
\midrule
PCD & 10.57 $\pm$ 0.02 & 12.39 $\pm$ 0.01 & 9.86 $\pm$ 0.01 & 17.35 $\pm$ 0.22 & 20.81 $\pm$ 0.04 & 15.45 $\pm$ 0.03 & 9.35 $\pm$ 0.06 \\
ParetoFlow & 10.60 $\pm$ 0.01 & 12.26 $\pm$ 0.08 & 9.52 $\pm$ 0.19 & \textbf{16.26 $\pm$ 1.49} & 20.71 $\pm$ 0.23 & 15.35 $\pm$ 0.08 & 8.80 $\pm$ 0.08 \\
ParetoFlow+ & 10.59 $\pm$ 0.02 & 12.28 $\pm$ 0.02 & 9.55 $\pm$ 0.05 & 14.73 $\pm$ 0.65 & 20.69 $\pm$ 0.09 & 15.30 $\pm$ 0.06 & 8.84 $\pm$ 0.06 \\
\midrule
RFM-AN (ours) & 10.62 $\pm$ 0.01 & 11.67 $\pm$ 0.50 & 9.85 $\pm$ 0.01 & 16.33 $\pm$ 0.67 & 15.17 $\pm$ 0.38 & 15.43 $\pm$ 0.02 & 10.11 $\pm$ 0.20 \\
RFM-APG (ours) & 10.62 $\pm$ 0.01 & 11.82 $\pm$ 0.12 & 9.85 $\pm$ 0.01 & 16.55 $\pm$ 0.57 & 15.23 $\pm$ 0.33 & 15.45 $\pm$ 0.03 & 10.29 $\pm$ 0.14 \\
RFM-DAMG (ours) & 10.62 $\pm$ 0.01 & 11.69 $\pm$ 0.39 & 9.86 $\pm$ 0.01 & 15.78 $\pm$ 1.70 & 16.02 $\pm$ 1.68 & 15.29 $\pm$ 0.38 & 10.28 $\pm$ 0.21 \\
\rowcolor{oursbest} RFM-Cone (ours) & 10.62 $\pm$ 0.01 & 11.96 $\pm$ 0.04 & 9.85 $\pm$ 0.01 & 16.58 $\pm$ 0.59 & 15.63 $\pm$ 0.22 & 15.50 $\pm$ 0.03 & 10.30 $\pm$ 0.12 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccc}
\toprule
Methods & ZDT1 & ZDT2 & ZDT3 & ZDT4 & ZDT6 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- \\ \midrule
E2E & \textbf{4.86 $\pm$ 0.00} & \textbf{5.71 $\pm$ 0.00} & 5.65 $\pm$ 0.04 & 4.52 $\pm$ 0.26 & \textbf{4.79 $\pm$ 0.00} \\
E2E + GradNorm & 3.29 $\pm$ 0.03 & \textbf{5.21 $\pm$ 0.53} & 4.34 $\pm$ 0.06 & 4.80 $\pm$ 0.05 & 3.33 $\pm$ 1.08 \\
E2E + PcGrad & \underline{4.86 $\pm$ 0.00} & \textbf{5.71 $\pm$ 0.00} & \textbf{5.55 $\pm$ 0.36} & 3.92 $\pm$ 0.19 & 1.97 $\pm$ 0.29 \\
MH & 4.85 $\pm$ 0.00 & 5.62 $\pm$ 0.01 & \textbf{5.77 $\pm$ 0.05} & 4.88 $\pm$ 0.11 & 4.76 $\pm$ 0.00 \\
MH + GradNorm & \textbf{4.82 $\pm$ 0.05} & \textbf{5.62 $\pm$ 0.08} & 5.29 $\pm$ 0.17 & 3.48 $\pm$ 0.05 & 3.28 $\pm$ 1.04 \\
MH + PcGrad & 4.83 $\pm$ 0.01 & 5.47 $\pm$ 0.05 & 5.64 $\pm$ 0.09 & 3.57 $\pm$ 0.34 & \textbf{4.26 $\pm$ 0.75} \\
MM & 4.84 $\pm$ 0.01 & 5.61 $\pm$ 0.02 & \textbf{5.76 $\pm$ 0.10} & 4.83 $\pm$ 0.18 & \underline{4.76 $\pm$ 0.00} \\
MM + RoMA & 4.84 $\pm$ 0.00 & 5.58 $\pm$ 0.03 & 5.65 $\pm$ 0.11 & 4.76 $\pm$ 0.44 & 2.01 $\pm$ 0.14 \\
MM + IOM & 4.35 $\pm$ 0.08 & 4.93 $\pm$ 0.03 & 5.48 $\pm$ 0.04 & \textbf{5.17 $\pm$ 0.13} & 4.72 $\pm$ 0.04 \\
MM + ICT & 4.85 $\pm$ 0.00 & \underline{5.64 $\pm$ 0.01} & 5.55 $\pm$ 0.03 & 3.36 $\pm$ 0.08 & \textbf{3.69 $\pm$ 1.24} \\
MM + Tri-Mentor & 4.48 $\pm$ 0.02 & 5.38 $\pm$ 0.03 & 5.28 $\pm$ 0.09 & \underline{5.10 $\pm$ 0.05} & 2.39 $\pm$ 0.08 \\
\midrule
PCD & 4.32 $\pm$ 0.01 & 4.85 $\pm$ 0.03 & 5.26 $\pm$ 0.01 & 4.86 $\pm$ 0.01 & 4.37 $\pm$ 0.01 \\
ParetoFlow & 4.13 $\pm$ 0.05 & 4.68 $\pm$ 0.07 & 5.15 $\pm$ 0.11 & 4.82 $\pm$ 0.12 & 4.53 $\pm$ 0.05 \\
ParetoFlow+ & 4.17 $\pm$ 0.03 & 4.68 $\pm$ 0.03 & 5.19 $\pm$ 0.05 & \textbf{5.21 $\pm$ 0.08} & 4.58 $\pm$ 0.05 \\
\midrule
RFM-AN (ours) & 4.53 $\pm$ 0.04 & 5.04 $\pm$ 0.03 & 5.65 $\pm$ 0.03 & 4.20 $\pm$ 0.10 & 2.72 $\pm$ 0.21 \\
RFM-APG (ours) & 4.60 $\pm$ 0.05 & 5.09 $\pm$ 0.03 & \underline{5.69 $\pm$ 0.05} & 4.23 $\pm$ 0.13 & 3.24 $\pm$ 0.34 \\
RFM-DAMG (ours) & 4.58 $\pm$ 0.06 & 5.11 $\pm$ 0.03 & 5.69 $\pm$ 0.08 & 4.19 $\pm$ 0.12 & 3.25 $\pm$ 0.41 \\
\rowcolor{oursbest} RFM-Cone (ours) & 4.60 $\pm$ 0.04 & 5.10 $\pm$ 0.02 & \textbf{5.74 $\pm$ 0.05} & 4.23 $\pm$ 0.13 & 3.27 $\pm$ 0.39 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Methods & C-10/MOP1 & C-10/MOP2 & C-10/MOP3 & C-10/MOP4 & C-10/MOP5 & C-10/MOP6 & C-10/MOP7 & C-10/MOP8 & C-10/MOP9 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 10.35 $\pm$ 0.21 & 22.10 $\pm$ 0.22 & 40.22 $\pm$ 2.23 & \underline{103.01 $\pm$ 2.57} & 405.35 $\pm$ 29.34 & 5.75 $\pm$ 0.05 & \textbf{15.38 $\pm$ 0.18} \\
E2E + GradNorm & 1.20 $\pm$ 0.10 & 1.16 $\pm$ 0.08 & 10.02 $\pm$ 0.12 & 21.87 $\pm$ 0.35 & 38.07 $\pm$ 2.14 & 98.91 $\pm$ 3.63 & 402.47 $\pm$ 23.92 & 5.51 $\pm$ 0.09 & \textbf{13.78 $\pm$ 1.85} \\
E2E + PcGrad & 0.68 $\pm$ 0.62 & 0.26 $\pm$ 0.58 & 10.48 $\pm$ 0.24 & 22.08 $\pm$ 0.28 & 42.50 $\pm$ 0.80 & 101.72 $\pm$ 2.49 & 411.63 $\pm$ 33.26 & \underline{5.77 $\pm$ 0.02} & 14.58 $\pm$ 0.32 \\
MH & 0.91 $\pm$ 0.52 & 0.98 $\pm$ 0.20 & 10.22 $\pm$ 0.32 & 21.36 $\pm$ 1.02 & 38.41 $\pm$ 0.62 & 101.89 $\pm$ 1.48 & 435.49 $\pm$ 6.14 & \textbf{5.77 $\pm$ 0.05} & \textbf{15.02 $\pm$ 0.42} \\
MH + GradNorm & 0.82 $\pm$ 0.55 & \textbf{0.91 $\pm$ 0.51} & 9.94 $\pm$ 0.43 & 21.22 $\pm$ 0.65 & 37.69 $\pm$ 1.26 & 96.99 $\pm$ 1.79 & 408.37 $\pm$ 24.70 & 5.27 $\pm$ 0.26 & 12.19 $\pm$ 1.39 \\
MH + PcGrad & 1.23 $\pm$ 0.09 & 1.09 $\pm$ 0.04 & 10.32 $\pm$ 0.15 & 21.88 $\pm$ 0.63 & 41.39 $\pm$ 2.08 & 100.84 $\pm$ 2.33 & 401.48 $\pm$ 19.89 & 5.71 $\pm$ 0.07 & \textbf{15.26 $\pm$ 0.24} \\
MM & 0.49 $\pm$ 0.67 & 0.39 $\pm$ 0.55 & 10.23 $\pm$ 0.32 & \underline{22.16 $\pm$ 0.26} & 40.55 $\pm$ 1.47 & 102.59 $\pm$ 3.12 & 449.14 $\pm$ 18.52 & \textbf{5.78 $\pm$ 0.03} & \textbf{15.03 $\pm$ 0.35} \\
MM + RoMA & 1.18 $\pm$ 0.25 & \textbf{0.94 $\pm$ 0.53} & 10.09 $\pm$ 0.23 & 21.79 $\pm$ 0.45 & 42.58 $\pm$ 0.75 & 97.88 $\pm$ 3.76 & 453.87 $\pm$ 17.95 & 5.70 $\pm$ 0.08 & \underline{14.93 $\pm$ 0.31} \\
MM + IOM & 1.41 $\pm$ 0.05 & 1.34 $\pm$ 0.03 & 8.73 $\pm$ 1.91 & 20.87 $\pm$ 0.86 & \underline{45.91 $\pm$ 1.00} & \textbf{105.29 $\pm$ 2.84} & 455.58 $\pm$ 25.13 & 5.53 $\pm$ 0.07 & \textbf{15.30 $\pm$ 0.10} \\
MM + ICT & 1.18 $\pm$ 0.03 & 0.64 $\pm$ 0.58 & 10.18 $\pm$ 0.34 & 21.12 $\pm$ 0.58 & 45.89 $\pm$ 1.08 & \textbf{106.33 $\pm$ 0.74} & 458.31 $\pm$ 20.57 & \textbf{5.81 $\pm$ 0.02} & 14.90 $\pm$ 0.39 \\
MM + Tri-Mentor & 1.20 $\pm$ 0.03 & 1.32 $\pm$ 0.05 & 10.44 $\pm$ 0.08 & 21.86 $\pm$ 0.60 & 43.21 $\pm$ 0.19 & \textbf{103.01 $\pm$ 4.42} & \underline{479.70 $\pm$ 6.60} & 5.73 $\pm$ 0.05 & \textbf{15.18 $\pm$ 0.24} \\
\midrule
PCD & \textbf{1.48 $\pm$ 0.01} & 1.36 $\pm$ 0.00 & 10.48 $\pm$ 0.34 & 21.03 $\pm$ 1.12 & 41.19 $\pm$ 0.33 & \textbf{106.19 $\pm$ 1.04} & 471.85 $\pm$ 3.44 & 5.58 $\pm$ 0.01 & 14.71 $\pm$ 0.03 \\
ParetoFlow & \textbf{1.46 $\pm$ 0.02} & 1.34 $\pm$ 0.02 & 9.55 $\pm$ 0.21 & 20.83 $\pm$ 0.53 & 42.97 $\pm$ 3.89 & \textbf{105.73 $\pm$ 1.62} & 428.92 $\pm$ 14.71 & 5.36 $\pm$ 0.16 & 14.64 $\pm$ 0.05 \\
ParetoFlow+ & \underline{1.47 $\pm$ 0.01} & 1.36 $\pm$ 0.01 & 10.20 $\pm$ 0.12 & 20.53 $\pm$ 0.47 & 42.26 $\pm$ 1.95 & \textbf{105.66 $\pm$ 1.83} & 421.89 $\pm$ 9.18 & 5.46 $\pm$ 0.17 & 14.74 $\pm$ 0.09 \\
\midrule
RFM-AN (ours) & \textbf{1.47 $\pm$ 0.01} & \textbf{1.39 $\pm$ 0.01} & \textbf{11.17 $\pm$ 0.04} & \textbf{23.65 $\pm$ 0.30} & \textbf{47.58 $\pm$ 0.55} & \textbf{105.79 $\pm$ 3.45} & \textbf{487.05 $\pm$ 7.86} & 5.56 $\pm$ 0.03 & 14.43 $\pm$ 0.11 \\
RFM-APG (ours) & \textbf{1.44 $\pm$ 0.06} & \underline{1.38 $\pm$ 0.00} & \textbf{11.17 $\pm$ 0.01} & \textbf{23.80 $\pm$ 0.05} & \textbf{47.38 $\pm$ 0.27} & \textbf{105.08 $\pm$ 3.59} & \textbf{487.56 $\pm$ 6.51} & 5.56 $\pm$ 0.03 & 14.46 $\pm$ 0.13 \\
RFM-DAMG (ours) & \textbf{1.45 $\pm$ 0.06} & \textbf{1.38 $\pm$ 0.00} & \textbf{11.16 $\pm$ 0.05} & \textbf{23.67 $\pm$ 0.29} & \textbf{47.40 $\pm$ 0.92} & \textbf{105.60 $\pm$ 3.96} & \textbf{489.06 $\pm$ 4.07} & 5.57 $\pm$ 0.03 & 14.44 $\pm$ 0.11 \\
\rowcolor{oursbest} RFM-Cone (ours) & \textbf{1.45 $\pm$ 0.04} & \textbf{1.38 $\pm$ 0.01} & \underline{11.15 $\pm$ 0.01} & \textbf{23.76 $\pm$ 0.33} & \textbf{47.29 $\pm$ 0.50} & \textbf{105.13 $\pm$ 3.42} & \textbf{492.66 $\pm$ 6.43} & 5.62 $\pm$ 0.03 & 14.68 $\pm$ 0.17 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Methods & IN-1K/MOP1 & IN-1K/MOP2 & IN-1K/MOP3 & IN-1K/MOP4 & IN-1K/MOP5 & IN-1K/MOP6 & IN-1K/MOP7 & IN-1K/MOP8 & IN-1K/MOP9 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & 5.52 $\pm$ 0.23 & 5.66 $\pm$ 0.33 & 13.91 $\pm$ 0.20 & \textbf{4.49 $\pm$ 0.21} & \underline{4.84 $\pm$ 0.04} & \underline{11.83 $\pm$ 0.37} & 4.75 $\pm$ 0.15 & 9.31 $\pm$ 0.48 & 11.33 $\pm$ 0.91 \\
E2E + GradNorm & 5.26 $\pm$ 0.02 & 6.16 $\pm$ 0.09 & 13.23 $\pm$ 0.36 & 4.09 $\pm$ 0.12 & 4.31 $\pm$ 0.08 & 9.66 $\pm$ 0.14 & 4.54 $\pm$ 0.36 & 8.56 $\pm$ 0.23 & 10.29 $\pm$ 0.40 \\
E2E + PcGrad & 5.68 $\pm$ 0.13 & 6.25 $\pm$ 0.02 & 14.06 $\pm$ 0.26 & 4.44 $\pm$ 0.09 & 4.61 $\pm$ 0.04 & 11.77 $\pm$ 0.24 & 4.85 $\pm$ 0.11 & 9.52 $\pm$ 0.18 & 11.58 $\pm$ 0.15 \\
MH & 5.56 $\pm$ 0.05 & 5.87 $\pm$ 0.25 & 13.58 $\pm$ 0.04 & 4.48 $\pm$ 0.03 & 4.72 $\pm$ 0.03 & 10.98 $\pm$ 0.90 & 4.76 $\pm$ 0.03 & 9.33 $\pm$ 0.09 & 11.81 $\pm$ 0.44 \\
MH + GradNorm & 5.43 $\pm$ 0.23 & 6.22 $\pm$ 0.06 & 13.70 $\pm$ 0.43 & 3.22 $\pm$ 0.39 & \textbf{4.41 $\pm$ 0.50} & 8.52 $\pm$ 0.34 & 3.83 $\pm$ 0.24 & 8.66 $\pm$ 0.96 & 13.52 $\pm$ 1.90 \\
MH + PcGrad & 5.44 $\pm$ 0.09 & \underline{6.27 $\pm$ 0.03} & 13.69 $\pm$ 0.30 & 4.38 $\pm$ 0.05 & 4.68 $\pm$ 0.05 & 11.38 $\pm$ 0.24 & 4.84 $\pm$ 0.10 & 9.42 $\pm$ 0.21 & 11.43 $\pm$ 0.47 \\
MM & 5.70 $\pm$ 0.13 & 5.91 $\pm$ 0.20 & 14.08 $\pm$ 0.27 & \textbf{4.60 $\pm$ 0.06} & \textbf{4.90 $\pm$ 0.05} & \textbf{12.25 $\pm$ 0.20} & 4.91 $\pm$ 0.03 & 9.68 $\pm$ 0.14 & 11.94 $\pm$ 0.36 \\
MM + RoMA & 5.69 $\pm$ 0.05 & \textbf{5.88 $\pm$ 0.53} & 13.87 $\pm$ 0.29 & 4.33 $\pm$ 0.23 & 4.57 $\pm$ 0.17 & \textbf{12.03 $\pm$ 0.25} & 4.96 $\pm$ 0.06 & 9.66 $\pm$ 0.11 & 10.91 $\pm$ 0.90 \\
MM + IOM & \underline{5.99 $\pm$ 0.04} & \textbf{6.34 $\pm$ 0.07} & \textbf{15.75 $\pm$ 0.03} & \underline{4.49 $\pm$ 0.05} & 4.64 $\pm$ 0.20 & 11.32 $\pm$ 0.18 & 4.88 $\pm$ 0.11 & 11.66 $\pm$ 0.23 & \underline{16.02 $\pm$ 0.08} \\
MM + ICT & \textbf{6.04 $\pm$ 0.05} & 6.24 $\pm$ 0.08 & 14.72 $\pm$ 0.08 & 4.40 $\pm$ 0.04 & 4.76 $\pm$ 0.04 & \textbf{11.52 $\pm$ 0.95} & \textbf{5.07 $\pm$ 0.12} & 10.71 $\pm$ 0.20 & 13.27 $\pm$ 0.50 \\
MM + Tri-Mentor & 5.56 $\pm$ 0.04 & \textbf{6.26 $\pm$ 0.15} & 14.96 $\pm$ 0.05 & 4.36 $\pm$ 0.05 & 4.75 $\pm$ 0.06 & 11.73 $\pm$ 0.31 & 4.65 $\pm$ 0.04 & 9.33 $\pm$ 0.11 & 11.49 $\pm$ 0.40 \\
\midrule
PCD & 5.86 $\pm$ 0.01 & \textbf{6.31 $\pm$ 0.10} & \underline{15.70 $\pm$ 0.01} & 4.31 $\pm$ 0.04 & 4.67 $\pm$ 0.02 & 11.48 $\pm$ 0.14 & \underline{5.05 $\pm$ 0.03} & \underline{11.86 $\pm$ 0.13} & 15.58 $\pm$ 0.18 \\
ParetoFlow & 5.66 $\pm$ 0.07 & 6.26 $\pm$ 0.03 & 14.63 $\pm$ 0.57 & 4.35 $\pm$ 0.03 & 4.59 $\pm$ 0.05 & 11.71 $\pm$ 0.17 & 4.74 $\pm$ 0.14 & 11.61 $\pm$ 0.08 & 15.07 $\pm$ 0.18 \\
ParetoFlow+ & 5.72 $\pm$ 0.02 & \textbf{6.31 $\pm$ 0.04} & 15.12 $\pm$ 0.36 & 4.35 $\pm$ 0.07 & 4.62 $\pm$ 0.05 & 11.72 $\pm$ 0.15 & 4.86 $\pm$ 0.09 & 11.73 $\pm$ 0.03 & 15.43 $\pm$ 0.23 \\
\midrule
RFM-AN (ours) & 5.80 $\pm$ 0.05 & \textbf{6.16 $\pm$ 0.25} & 15.57 $\pm$ 0.11 & 4.33 $\pm$ 0.10 & 4.75 $\pm$ 0.03 & 11.76 $\pm$ 0.14 & \textbf{5.12 $\pm$ 0.05} & \textbf{12.13 $\pm$ 0.06} & \textbf{16.04 $\pm$ 0.11} \\
RFM-APG (ours) & 5.80 $\pm$ 0.04 & \textbf{6.16 $\pm$ 0.26} & 15.61 $\pm$ 0.07 & 4.35 $\pm$ 0.09 & 4.73 $\pm$ 0.03 & 11.72 $\pm$ 0.17 & \textbf{5.11 $\pm$ 0.05} & \textbf{12.13 $\pm$ 0.07} & \textbf{16.06 $\pm$ 0.09} \\
RFM-DAMG (ours) & 5.77 $\pm$ 0.07 & \textbf{6.15 $\pm$ 0.26} & 15.60 $\pm$ 0.09 & 4.34 $\pm$ 0.10 & 4.73 $\pm$ 0.02 & 11.77 $\pm$ 0.11 & \textbf{5.11 $\pm$ 0.06} & \textbf{12.12 $\pm$ 0.07} & \textbf{16.01 $\pm$ 0.14} \\
\rowcolor{oursbest} RFM-Cone (ours) & 5.80 $\pm$ 0.03 & \textbf{6.27 $\pm$ 0.10} & 15.65 $\pm$ 0.05 & 4.35 $\pm$ 0.08 & 4.72 $\pm$ 0.03 & 11.72 $\pm$ 0.12 & \textbf{5.11 $\pm$ 0.09} & \textbf{12.12 $\pm$ 0.08} & \textbf{16.13 $\pm$ 0.06} \\
\bottomrule\end{tabular}
\begin{tabular}{lcc}
\toprule
Methods & MO-Hopper & MO-Swimmer \\ \midrule
$\mathcal{D}$(best) & -- & -- \\ \midrule
E2E & 4.98 $\pm$ 0.19 & 2.55 $\pm$ 0.29 \\
E2E + GradNorm & 5.20 $\pm$ 0.36 & 3.17 $\pm$ 0.30 \\
E2E + PcGrad & 4.95 $\pm$ 0.21 & 2.79 $\pm$ 0.06 \\
MH & \underline{5.35 $\pm$ 0.20} & 2.95 $\pm$ 0.14 \\
MH + GradNorm & \textbf{5.57 $\pm$ 0.46} & 2.96 $\pm$ 0.09 \\
MH + PcGrad & 4.88 $\pm$ 0.15 & 2.93 $\pm$ 0.16 \\
MM & 5.00 $\pm$ 0.19 & 2.81 $\pm$ 0.09 \\
MM + RoMA & \textbf{5.30 $\pm$ 0.35} & 2.83 $\pm$ 0.09 \\
MM + IOM & 4.97 $\pm$ 0.12 & 2.86 $\pm$ 0.09 \\
MM + ICT & 5.33 $\pm$ 0.08 & \textbf{3.61 $\pm$ 0.07} \\
MM + Tri-Mentor & 5.12 $\pm$ 0.22 & \underline{3.41 $\pm$ 0.13} \\
\midrule
PCD & 5.08 $\pm$ 0.09 & 2.84 $\pm$ 0.08 \\
ParetoFlow & \textbf{5.58 $\pm$ 0.03} & 2.76 $\pm$ 0.49 \\
ParetoFlow+ & \textbf{5.59 $\pm$ 0.03} & 2.87 $\pm$ 0.27 \\
\midrule
RFM-AN (ours) & 5.06 $\pm$ 0.14 & 2.85 $\pm$ 0.15 \\
RFM-APG (ours) & 5.12 $\pm$ 0.17 & 2.83 $\pm$ 0.08 \\
RFM-DAMG (ours) & 5.21 $\pm$ 0.15 & 2.86 $\pm$ 0.07 \\
\rowcolor{oursbest} RFM-Cone (ours) & 5.05 $\pm$ 0.06 & 2.88 $\pm$ 0.14 \\
\bottomrule\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Methods & RE21 & RE22 & RE23 & RE24 & RE25 & RE31 & RE32 & RE33 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & 4.25 $\pm$ 0.31 & \textbf{4.75 $\pm$ 0.21} & \textbf{4.72 $\pm$ 0.27} & 4.27 $\pm$ 0.03 & 4.23 $\pm$ 0.14 & \textbf{10.61 $\pm$ 0.06} & 10.63 $\pm$ 0.01 & 10.61 $\pm$ 0.01 \\
E2E + GradNorm & 4.46 $\pm$ 0.07 & \textbf{4.84 $\pm$ 0.00} & 4.16 $\pm$ 0.03 & 4.31 $\pm$ 0.02 & 4.55 $\pm$ 0.02 & 9.93 $\pm$ 0.03 & 10.18 $\pm$ 0.33 & 9.30 $\pm$ 0.74 \\
E2E + PcGrad & \textbf{4.59 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 3.97 $\pm$ 0.06 & 4.55 $\pm$ 0.06 & \textbf{10.63 $\pm$ 0.03} & \underline{10.64 $\pm$ 0.00} & 9.70 $\pm$ 0.85 \\
MH & \textbf{4.59 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.52 $\pm$ 0.39} & \textbf{4.54 $\pm$ 0.67} & \textbf{10.65 $\pm$ 0.00} & 10.63 $\pm$ 0.00 & 10.60 $\pm$ 0.01 \\
MH + GradNorm & \textbf{4.35 $\pm$ 0.33} & \textbf{4.40 $\pm$ 0.60} & 4.75 $\pm$ 0.04 & \textbf{4.21 $\pm$ 0.96} & 4.82 $\pm$ 0.02 & \textbf{10.49 $\pm$ 0.35} & 7.66 $\pm$ 1.09 & 10.58 $\pm$ 0.02 \\
MH + PcGrad & \textbf{4.59 $\pm$ 0.00} & \textbf{4.73 $\pm$ 0.23} & \textbf{4.37 $\pm$ 0.73} & \underline{4.78 $\pm$ 0.04} & \textbf{4.82 $\pm$ 0.04} & \textbf{10.60 $\pm$ 0.05} & 10.63 $\pm$ 0.00 & 10.59 $\pm$ 0.02 \\
MM & \textbf{4.58 $\pm$ 0.01} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 4.42 $\pm$ 0.10 & 4.59 $\pm$ 0.22 & \textbf{10.64 $\pm$ 0.01} & \textbf{10.64 $\pm$ 0.01} & 10.58 $\pm$ 0.03 \\
MM + RoMA & 4.45 $\pm$ 0.07 & \textbf{4.79 $\pm$ 0.08} & 4.78 $\pm$ 0.05 & 4.69 $\pm$ 0.10 & \textbf{4.82 $\pm$ 0.03} & \textbf{10.65 $\pm$ 0.00} & 10.51 $\pm$ 0.10 & 10.57 $\pm$ 0.03 \\
MM + IOM & \textbf{4.59 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 4.75 $\pm$ 0.03 & \textbf{4.63 $\pm$ 0.25} & \textbf{4.83 $\pm$ 0.02} & \textbf{10.65 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.60 $\pm$ 0.01 \\
MM + ICT & \textbf{4.59 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.83 $\pm$ 0.01} & \textbf{4.66 $\pm$ 0.18} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.64 $\pm$ 0.01} & \textbf{10.65 $\pm$ 0.00} & 10.59 $\pm$ 0.01 \\
MM + Tri-Mentor & \textbf{4.59 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \underline{10.64 $\pm$ 0.01} & \textbf{10.65 $\pm$ 0.00} & \underline{10.61 $\pm$ 0.01} \\
\midrule
PCD & 4.37 $\pm$ 0.01 & \underline{4.83 $\pm$ 0.01} & 4.82 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & \underline{4.84 $\pm$ 0.00} & 10.63 $\pm$ 0.01 & \textbf{10.65 $\pm$ 0.00} & 10.60 $\pm$ 0.02 \\
ParetoFlow & 4.08 $\pm$ 0.07 & 4.71 $\pm$ 0.10 & 4.75 $\pm$ 0.00 & 4.53 $\pm$ 0.03 & 4.81 $\pm$ 0.01 & 10.38 $\pm$ 0.09 & 10.57 $\pm$ 0.07 & 10.34 $\pm$ 0.11 \\
ParetoFlow+ & 4.10 $\pm$ 0.03 & 4.77 $\pm$ 0.04 & 4.75 $\pm$ 0.00 & 4.55 $\pm$ 0.00 & 4.80 $\pm$ 0.00 & 10.48 $\pm$ 0.05 & 10.57 $\pm$ 0.02 & 10.44 $\pm$ 0.04 \\
\midrule
RFM-AN (ours) & 4.49 $\pm$ 0.09 & \textbf{3.73 $\pm$ 2.11} & \textbf{4.84 $\pm$ 0.00} & 4.60 $\pm$ 0.21 & 4.83 $\pm$ 0.00 & 6.42 $\pm$ 3.08 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.63 $\pm$ 0.00} \\
RFM-APG (ours) & \textbf{4.50 $\pm$ 0.10} & \textbf{4.84 $\pm$ 0.00} & \underline{4.84 $\pm$ 0.00} & 4.60 $\pm$ 0.21 & 4.83 $\pm$ 0.00 & 6.97 $\pm$ 3.11 & 10.64 $\pm$ 0.00 & \textbf{10.63 $\pm$ 0.00} \\
RFM-DAMG (ours) & \underline{4.50 $\pm$ 0.08} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 4.41 $\pm$ 0.13 & \textbf{4.83 $\pm$ 0.01} & 5.83 $\pm$ 3.16 & \textbf{10.49 $\pm$ 0.36} & \textbf{10.62 $\pm$ 0.00} \\
\rowcolor{oursbest} RFM-Cone (ours) & 4.49 $\pm$ 0.08 & \textbf{4.67 $\pm$ 0.38} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.16 $\pm$ 0.89} & \textbf{4.83 $\pm$ 0.01} & 5.82 $\pm$ 3.64 & \textbf{10.49 $\pm$ 0.36} & \textbf{10.62 $\pm$ 0.00} \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Methods & RE34 & RE35 & RE36 & RE37 & RE41 & RE42 & RE61 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & \textbf{10.09 $\pm$ 0.01} & 10.52 $\pm$ 0.02 & 9.87 $\pm$ 0.12 & \textbf{6.71 $\pm$ 0.03} & \textbf{20.74 $\pm$ 0.10} & \textbf{22.27 $\pm$ 0.39} & \textbf{108.63 $\pm$ 0.10} \\
E2E + GradNorm & \textbf{9.57 $\pm$ 0.73} & 10.38 $\pm$ 0.02 & 6.06 $\pm$ 0.68 & 6.62 $\pm$ 0.02 & 17.41 $\pm$ 0.57 & 21.43 $\pm$ 0.20 & 100.45 $\pm$ 3.18 \\
E2E + PcGrad & \textbf{10.08 $\pm$ 0.02} & \textbf{10.58 $\pm$ 0.00} & \textbf{10.03 $\pm$ 0.22} & \textbf{6.72 $\pm$ 0.01} & \textbf{20.79 $\pm$ 0.04} & \textbf{22.66 $\pm$ 0.10} & 103.26 $\pm$ 1.44 \\
MH & \underline{10.08 $\pm$ 0.01} & \textbf{10.55 $\pm$ 0.02} & \underline{9.93 $\pm$ 0.04} & \textbf{6.70 $\pm$ 0.02} & 20.62 $\pm$ 0.05 & 22.44 $\pm$ 0.08 & \textbf{108.31 $\pm$ 0.47} \\
MH + GradNorm & 9.73 $\pm$ 0.03 & 10.35 $\pm$ 0.03 & 6.54 $\pm$ 1.27 & 6.65 $\pm$ 0.02 & 20.63 $\pm$ 0.06 & 22.13 $\pm$ 0.16 & 105.13 $\pm$ 3.20 \\
MH + PcGrad & 10.08 $\pm$ 0.01 & \textbf{10.57 $\pm$ 0.01} & 9.76 $\pm$ 0.21 & \textbf{6.71 $\pm$ 0.03} & \underline{20.65 $\pm$ 0.05} & \underline{22.47 $\pm$ 0.08} & 107.25 $\pm$ 0.11 \\
MM & 10.08 $\pm$ 0.01 & 10.52 $\pm$ 0.03 & 9.74 $\pm$ 0.20 & \textbf{6.69 $\pm$ 0.04} & 20.64 $\pm$ 0.03 & 22.36 $\pm$ 0.12 & \textbf{108.40 $\pm$ 0.29} \\
MM + RoMA & 9.95 $\pm$ 0.03 & 10.53 $\pm$ 0.03 & \textbf{8.78 $\pm$ 1.44} & 6.64 $\pm$ 0.03 & 20.58 $\pm$ 0.10 & 21.05 $\pm$ 0.49 & 108.07 $\pm$ 0.45 \\
MM + IOM & 10.07 $\pm$ 0.01 & \textbf{10.58 $\pm$ 0.00} & \textbf{10.09 $\pm$ 0.10} & 6.66 $\pm$ 0.03 & 20.42 $\pm$ 0.06 & 21.61 $\pm$ 0.53 & 107.32 $\pm$ 0.40 \\
MM + ICT & 10.05 $\pm$ 0.03 & \underline{10.57 $\pm$ 0.00} & 9.86 $\pm$ 0.09 & 6.66 $\pm$ 0.03 & 20.62 $\pm$ 0.04 & \textbf{22.66 $\pm$ 0.07} & \underline{108.21 $\pm$ 0.18} \\
MM + Tri-Mentor & 10.05 $\pm$ 0.02 & 10.35 $\pm$ 0.20 & \textbf{10.11 $\pm$ 0.13} & \textbf{6.71 $\pm$ 0.02} & 20.58 $\pm$ 0.12 & \textbf{22.63 $\pm$ 0.04} & 107.90 $\pm$ 0.71 \\
\midrule
PCD & 9.69 $\pm$ 0.01 & 10.39 $\pm$ 0.01 & 8.17 $\pm$ 0.05 & 5.95 $\pm$ 0.02 & 18.65 $\pm$ 0.08 & 15.69 $\pm$ 0.04 & 101.00 $\pm$ 0.08 \\
ParetoFlow & 9.67 $\pm$ 0.05 & 10.40 $\pm$ 0.09 & 8.33 $\pm$ 0.24 & 5.36 $\pm$ 0.42 & 18.27 $\pm$ 0.44 & 17.33 $\pm$ 1.21 & 104.98 $\pm$ 1.53 \\
ParetoFlow+ & 9.63 $\pm$ 0.02 & 10.31 $\pm$ 0.04 & 7.42 $\pm$ 0.42 & 5.60 $\pm$ 0.17 & 18.17 $\pm$ 0.09 & 16.25 $\pm$ 0.36 & 105.44 $\pm$ 1.48 \\
\midrule
RFM-AN (ours) & 9.87 $\pm$ 0.03 & \textbf{10.54 $\pm$ 0.04} & 7.86 $\pm$ 0.38 & \textbf{6.63 $\pm$ 0.14} & 20.32 $\pm$ 0.09 & 21.65 $\pm$ 0.39 & 106.47 $\pm$ 1.34 \\
RFM-APG (ours) & 9.81 $\pm$ 0.14 & 10.53 $\pm$ 0.04 & 8.63 $\pm$ 0.84 & \underline{6.70 $\pm$ 0.01} & 20.41 $\pm$ 0.06 & 22.08 $\pm$ 0.25 & 107.18 $\pm$ 0.59 \\
RFM-DAMG (ours) & 9.85 $\pm$ 0.03 & 10.53 $\pm$ 0.04 & 8.05 $\pm$ 0.59 & \textbf{6.68 $\pm$ 0.04} & 20.42 $\pm$ 0.04 & 21.81 $\pm$ 0.38 & 106.47 $\pm$ 1.12 \\
\rowcolor{oursbest} RFM-Cone (ours) & 9.88 $\pm$ 0.02 & 10.52 $\pm$ 0.04 & 8.10 $\pm$ 0.58 & \textbf{6.57 $\pm$ 0.14} & 20.54 $\pm$ 0.07 & 21.94 $\pm$ 0.33 & 106.55 $\pm$ 1.52 \\
\bottomrule\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccc}
\toprule
Methods & DTLZ1 & DTLZ2 & DTLZ3 & DTLZ4 & DTLZ5 & DTLZ6 & DTLZ7 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & \textbf{10.64 $\pm$ 0.00} & 12.43 $\pm$ 0.01 & 9.73 $\pm$ 0.12 & \textbf{17.61 $\pm$ 0.03} & \textbf{21.05 $\pm$ 0.01} & \textbf{15.70 $\pm$ 0.02} & \textbf{10.79 $\pm$ 0.00} \\
E2E + GradNorm & 10.62 $\pm$ 0.01 & \textbf{12.40 $\pm$ 0.08} & 9.83 $\pm$ 0.02 & 17.16 $\pm$ 0.30 & \textbf{20.83 $\pm$ 0.40} & 15.16 $\pm$ 0.22 & 10.59 $\pm$ 0.08 \\
E2E + PcGrad & 10.62 $\pm$ 0.01 & \textbf{12.44 $\pm$ 0.00} & 9.85 $\pm$ 0.02 & 17.25 $\pm$ 0.17 & \textbf{21.06 $\pm$ 0.00} & \underline{15.62 $\pm$ 0.02} & 10.61 $\pm$ 0.08 \\
MH & 10.62 $\pm$ 0.01 & \textbf{12.44 $\pm$ 0.01} & 9.84 $\pm$ 0.03 & \textbf{17.38 $\pm$ 0.42} & \textbf{21.03 $\pm$ 0.04} & 14.31 $\pm$ 0.49 & 10.77 $\pm$ 0.02 \\
MH + GradNorm & 10.63 $\pm$ 0.01 & 12.42 $\pm$ 0.01 & 9.80 $\pm$ 0.06 & 17.25 $\pm$ 0.14 & 20.83 $\pm$ 0.16 & 15.46 $\pm$ 0.06 & 10.69 $\pm$ 0.03 \\
MH + PcGrad & 10.62 $\pm$ 0.01 & \textbf{12.44 $\pm$ 0.00} & 9.83 $\pm$ 0.01 & 16.98 $\pm$ 0.53 & \textbf{21.04 $\pm$ 0.03} & 15.49 $\pm$ 0.03 & 10.64 $\pm$ 0.09 \\
MM & \underline{10.63 $\pm$ 0.01} & 12.43 $\pm$ 0.01 & 9.83 $\pm$ 0.03 & \underline{17.50 $\pm$ 0.06} & \textbf{21.05 $\pm$ 0.02} & 15.57 $\pm$ 0.05 & \underline{10.77 $\pm$ 0.01} \\
MM + RoMA & 10.61 $\pm$ 0.01 & 12.40 $\pm$ 0.01 & 9.78 $\pm$ 0.04 & 16.85 $\pm$ 0.16 & 20.86 $\pm$ 0.09 & 15.40 $\pm$ 0.05 & 10.09 $\pm$ 0.09 \\
MM + IOM & 10.62 $\pm$ 0.01 & \underline{12.44 $\pm$ 0.00} & \textbf{9.87 $\pm$ 0.01} & 16.36 $\pm$ 0.71 & \underline{21.05 $\pm$ 0.00} & 15.47 $\pm$ 0.01 & 10.13 $\pm$ 0.14 \\
MM + ICT & 10.62 $\pm$ 0.01 & 12.34 $\pm$ 0.03 & \underline{9.85 $\pm$ 0.01} & 16.84 $\pm$ 0.17 & 20.62 $\pm$ 0.09 & 15.32 $\pm$ 0.08 & 10.45 $\pm$ 0.16 \\
MM + Tri-Mentor & 10.62 $\pm$ 0.01 & 12.42 $\pm$ 0.01 & 8.54 $\pm$ 0.16 & 17.03 $\pm$ 0.41 & 20.90 $\pm$ 0.07 & 15.51 $\pm$ 0.03 & 10.08 $\pm$ 0.31 \\
\midrule
PCD & 10.46 $\pm$ 0.02 & 12.35 $\pm$ 0.01 & 9.74 $\pm$ 0.08 & 16.29 $\pm$ 0.15 & 20.65 $\pm$ 0.05 & 15.35 $\pm$ 0.03 & 9.14 $\pm$ 0.05 \\
ParetoFlow & 10.42 $\pm$ 0.15 & 12.17 $\pm$ 0.17 & 9.36 $\pm$ 0.23 & 14.20 $\pm$ 0.45 & 20.33 $\pm$ 0.39 & 15.19 $\pm$ 0.17 & 8.58 $\pm$ 0.14 \\
ParetoFlow+ & 10.43 $\pm$ 0.03 & 12.06 $\pm$ 0.16 & 9.23 $\pm$ 0.35 & 14.00 $\pm$ 0.29 & 20.23 $\pm$ 0.18 & 14.75 $\pm$ 0.51 & 8.79 $\pm$ 0.06 \\
\midrule
RFM-AN (ours) & 10.58 $\pm$ 0.02 & 8.66 $\pm$ 1.73 & 9.81 $\pm$ 0.01 & 13.44 $\pm$ 1.81 & 14.36 $\pm$ 0.28 & 14.97 $\pm$ 0.44 & 9.70 $\pm$ 0.37 \\
RFM-APG (ours) & 10.58 $\pm$ 0.02 & 9.20 $\pm$ 1.84 & 9.81 $\pm$ 0.01 & 14.32 $\pm$ 1.96 & 14.39 $\pm$ 0.26 & 15.01 $\pm$ 0.47 & 9.81 $\pm$ 0.42 \\
RFM-DAMG (ours) & 10.58 $\pm$ 0.02 & 8.43 $\pm$ 1.24 & 9.82 $\pm$ 0.01 & 13.68 $\pm$ 1.82 & 14.38 $\pm$ 0.23 & 15.02 $\pm$ 0.46 & 9.90 $\pm$ 0.39 \\
\rowcolor{oursbest} RFM-Cone (ours) & 10.58 $\pm$ 0.02 & 8.80 $\pm$ 1.70 & 9.81 $\pm$ 0.01 & 15.02 $\pm$ 1.22 & 14.65 $\pm$ 0.32 & 15.15 $\pm$ 0.37 & 9.91 $\pm$ 0.31 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccc}
\toprule
Methods & ZDT1 & ZDT2 & ZDT3 & ZDT4 & ZDT6 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- \\ \midrule
E2E & \textbf{4.86 $\pm$ 0.00} & \textbf{5.70 $\pm$ 0.00} & \textbf{5.18 $\pm$ 0.64} & 4.40 $\pm$ 0.32 & \textbf{4.78 $\pm$ 0.01} \\
E2E + GradNorm & 3.08 $\pm$ 0.10 & 5.07 $\pm$ 0.61 & 4.21 $\pm$ 0.07 & 4.65 $\pm$ 0.02 & 3.02 $\pm$ 0.90 \\
E2E + PcGrad & \underline{4.86 $\pm$ 0.00} & \textbf{5.70 $\pm$ 0.00} & 5.06 $\pm$ 0.50 & 3.80 $\pm$ 0.20 & 1.82 $\pm$ 0.22 \\
MH & 4.84 $\pm$ 0.01 & 5.52 $\pm$ 0.11 & \textbf{5.68 $\pm$ 0.07} & 4.72 $\pm$ 0.11 & \underline{4.75 $\pm$ 0.00} \\
MH + GradNorm & \textbf{4.49 $\pm$ 0.79} & \underline{5.56 $\pm$ 0.10} & 4.94 $\pm$ 0.26 & 3.22 $\pm$ 0.13 & 3.21 $\pm$ 0.99 \\
MH + PcGrad & 4.82 $\pm$ 0.01 & 5.39 $\pm$ 0.01 & 5.49 $\pm$ 0.07 & 3.43 $\pm$ 0.34 & \textbf{4.12 $\pm$ 0.85} \\
MM & 4.84 $\pm$ 0.01 & 5.55 $\pm$ 0.09 & \textbf{5.67 $\pm$ 0.10} & 4.73 $\pm$ 0.19 & 4.75 $\pm$ 0.00 \\
MM + RoMA & 4.84 $\pm$ 0.00 & 5.50 $\pm$ 0.05 & \textbf{5.57 $\pm$ 0.14} & \textbf{4.62 $\pm$ 0.49} & 1.78 $\pm$ 0.06 \\
MM + IOM & 4.34 $\pm$ 0.07 & 4.89 $\pm$ 0.02 & 5.40 $\pm$ 0.05 & \textbf{5.06 $\pm$ 0.14} & 4.69 $\pm$ 0.05 \\
MM + ICT & 4.84 $\pm$ 0.00 & 5.53 $\pm$ 0.10 & 5.33 $\pm$ 0.14 & 3.26 $\pm$ 0.12 & 2.76 $\pm$ 1.05 \\
MM + Tri-Mentor & 4.43 $\pm$ 0.02 & 5.29 $\pm$ 0.05 & 5.18 $\pm$ 0.09 & \underline{4.95 $\pm$ 0.08} & 2.27 $\pm$ 0.06 \\
\midrule
PCD & 4.20 $\pm$ 0.01 & 4.77 $\pm$ 0.03 & 5.13 $\pm$ 0.02 & 4.72 $\pm$ 0.01 & 4.33 $\pm$ 0.01 \\
ParetoFlow & 4.13 $\pm$ 0.05 & 4.67 $\pm$ 0.06 & 5.08 $\pm$ 0.09 & 4.66 $\pm$ 0.13 & 4.44 $\pm$ 0.08 \\
ParetoFlow+ & 4.17 $\pm$ 0.03 & 4.67 $\pm$ 0.03 & 5.13 $\pm$ 0.05 & \textbf{5.08 $\pm$ 0.11} & 4.48 $\pm$ 0.07 \\
\midrule
RFM-AN (ours) & 4.46 $\pm$ 0.04 & 4.95 $\pm$ 0.07 & 5.51 $\pm$ 0.04 & 3.96 $\pm$ 0.12 & 2.44 $\pm$ 0.16 \\
RFM-APG (ours) & 4.50 $\pm$ 0.06 & 5.03 $\pm$ 0.03 & 5.50 $\pm$ 0.04 & 3.96 $\pm$ 0.13 & 3.01 $\pm$ 0.23 \\
RFM-DAMG (ours) & 4.49 $\pm$ 0.04 & 5.05 $\pm$ 0.03 & 5.52 $\pm$ 0.04 & 3.95 $\pm$ 0.11 & 2.82 $\pm$ 0.39 \\
\rowcolor{oursbest} RFM-Cone (ours) & 4.52 $\pm$ 0.06 & 5.05 $\pm$ 0.02 & \underline{5.58 $\pm$ 0.07} & 3.99 $\pm$ 0.13 & 2.89 $\pm$ 0.52 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Methods & C-10/MOP1 & C-10/MOP2 & C-10/MOP3 & C-10/MOP4 & C-10/MOP5 & C-10/MOP6 & C-10/MOP7 & C-10/MOP8 & C-10/MOP9 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 10.10 $\pm$ 0.25 & \underline{21.02 $\pm$ 0.32} & 38.49 $\pm$ 2.38 & 99.40 $\pm$ 2.67 & 400.60 $\pm$ 24.57 & 5.72 $\pm$ 0.05 & \textbf{15.22 $\pm$ 0.22} \\
E2E + GradNorm & 1.20 $\pm$ 0.10 & 1.12 $\pm$ 0.08 & 9.66 $\pm$ 0.14 & 20.43 $\pm$ 0.69 & 37.02 $\pm$ 2.45 & 94.45 $\pm$ 4.46 & 377.97 $\pm$ 19.27 & 4.88 $\pm$ 0.39 & \textbf{13.50 $\pm$ 1.79} \\
E2E + PcGrad & 0.66 $\pm$ 0.61 & 0.26 $\pm$ 0.57 & 9.99 $\pm$ 0.17 & 20.50 $\pm$ 0.49 & 40.11 $\pm$ 2.06 & 97.21 $\pm$ 2.04 & 396.72 $\pm$ 30.39 & \textbf{5.72 $\pm$ 0.06} & 14.41 $\pm$ 0.32 \\
MH & 1.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 9.74 $\pm$ 0.31 & 19.56 $\pm$ 1.18 & 37.19 $\pm$ 0.65 & 99.48 $\pm$ 2.29 & 409.60 $\pm$ 20.37 & \textbf{5.74 $\pm$ 0.07} & \textbf{14.87 $\pm$ 0.50} \\
MH + GradNorm & 0.77 $\pm$ 0.55 & \textbf{0.90 $\pm$ 0.50} & 9.64 $\pm$ 0.53 & 20.41 $\pm$ 0.55 & 35.25 $\pm$ 3.28 & 94.56 $\pm$ 1.45 & 382.77 $\pm$ 13.02 & 5.17 $\pm$ 0.27 & 10.98 $\pm$ 1.23 \\
MH + PcGrad & 1.19 $\pm$ 0.14 & 1.09 $\pm$ 0.03 & 9.91 $\pm$ 0.33 & 20.47 $\pm$ 0.45 & 37.77 $\pm$ 0.76 & 95.53 $\pm$ 3.81 & 375.68 $\pm$ 7.65 & 5.67 $\pm$ 0.07 & \underline{15.00 $\pm$ 0.18} \\
MM & 0.49 $\pm$ 0.67 & 0.52 $\pm$ 0.49 & 9.85 $\pm$ 0.36 & 20.65 $\pm$ 0.45 & 39.32 $\pm$ 1.57 & 100.55 $\pm$ 2.25 & 409.69 $\pm$ 20.16 & \underline{5.73 $\pm$ 0.04} & \textbf{14.94 $\pm$ 0.34} \\
MM + RoMA & 1.15 $\pm$ 0.23 & \textbf{0.92 $\pm$ 0.52} & 9.69 $\pm$ 0.34 & 20.10 $\pm$ 0.27 & 40.86 $\pm$ 1.60 & 96.60 $\pm$ 2.73 & 435.07 $\pm$ 18.40 & 5.66 $\pm$ 0.06 & 14.65 $\pm$ 0.44 \\
MM + IOM & 1.40 $\pm$ 0.05 & 1.28 $\pm$ 0.06 & 7.12 $\pm$ 1.07 & 18.69 $\pm$ 1.47 & \textbf{44.70 $\pm$ 1.75} & \textbf{101.71 $\pm$ 7.19} & 405.89 $\pm$ 46.84 & 5.43 $\pm$ 0.11 & \textbf{14.87 $\pm$ 0.58} \\
MM + ICT & 1.17 $\pm$ 0.03 & 0.64 $\pm$ 0.58 & 9.72 $\pm$ 0.34 & 19.05 $\pm$ 0.98 & \underline{43.73 $\pm$ 1.69} & \textbf{103.68 $\pm$ 2.55} & 406.07 $\pm$ 26.13 & \textbf{5.77 $\pm$ 0.04} & 14.55 $\pm$ 0.54 \\
MM + Tri-Mentor & 1.16 $\pm$ 0.04 & 1.30 $\pm$ 0.04 & 9.86 $\pm$ 0.63 & 20.10 $\pm$ 1.14 & 41.97 $\pm$ 0.33 & 99.88 $\pm$ 4.36 & 454.85 $\pm$ 10.03 & 5.70 $\pm$ 0.04 & \textbf{15.06 $\pm$ 0.24} \\
\midrule
PCD & 1.45 $\pm$ 0.01 & 1.33 $\pm$ 0.02 & \underline{10.21 $\pm$ 0.29} & 18.51 $\pm$ 1.80 & 40.37 $\pm$ 0.61 & \underline{104.66 $\pm$ 0.36} & 451.35 $\pm$ 10.73 & 5.53 $\pm$ 0.02 & 14.49 $\pm$ 0.13 \\
ParetoFlow & \textbf{1.46 $\pm$ 0.02} & 1.31 $\pm$ 0.03 & 9.31 $\pm$ 0.37 & 19.55 $\pm$ 0.57 & 41.20 $\pm$ 3.55 & \textbf{104.22 $\pm$ 1.98} & 423.84 $\pm$ 12.43 & 5.29 $\pm$ 0.16 & 14.53 $\pm$ 0.12 \\
ParetoFlow+ & \textbf{1.46 $\pm$ 0.00} & \underline{1.36 $\pm$ 0.01} & 10.00 $\pm$ 0.15 & 20.07 $\pm$ 0.42 & 40.84 $\pm$ 0.77 & \textbf{105.33 $\pm$ 1.78} & 402.94 $\pm$ 18.31 & 5.45 $\pm$ 0.16 & 14.72 $\pm$ 0.08 \\
\midrule
RFM-AN (ours) & \underline{1.46 $\pm$ 0.00} & \textbf{1.38 $\pm$ 0.01} & \textbf{10.98 $\pm$ 0.06} & \textbf{22.92 $\pm$ 0.79} & \textbf{45.57 $\pm$ 2.02} & \textbf{103.15 $\pm$ 3.89} & \underline{470.91 $\pm$ 4.14} & 5.50 $\pm$ 0.05 & 13.98 $\pm$ 0.10 \\
RFM-APG (ours) & \textbf{1.43 $\pm$ 0.05} & \textbf{1.38 $\pm$ 0.01} & \textbf{10.94 $\pm$ 0.12} & \textbf{23.12 $\pm$ 0.77} & \textbf{45.53 $\pm$ 1.95} & \textbf{102.48 $\pm$ 3.56} & \textbf{471.76 $\pm$ 7.16} & 5.49 $\pm$ 0.07 & 13.99 $\pm$ 0.15 \\
RFM-DAMG (ours) & \textbf{1.43 $\pm$ 0.05} & \textbf{1.38 $\pm$ 0.00} & \textbf{10.94 $\pm$ 0.11} & \textbf{22.92 $\pm$ 0.81} & \textbf{45.55 $\pm$ 1.97} & \textbf{103.56 $\pm$ 3.85} & \textbf{470.85 $\pm$ 6.44} & 5.48 $\pm$ 0.06 & 13.94 $\pm$ 0.19 \\
\rowcolor{oursbest} RFM-Cone (ours) & 1.41 $\pm$ 0.05 & \textbf{1.38 $\pm$ 0.01} & \textbf{10.93 $\pm$ 0.12} & \textbf{23.06 $\pm$ 1.11} & \textbf{45.64 $\pm$ 2.26} & \textbf{102.19 $\pm$ 4.04} & \textbf{476.88 $\pm$ 12.48} & 5.56 $\pm$ 0.04 & 14.41 $\pm$ 0.14 \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Methods & IN-1K/MOP1 & IN-1K/MOP2 & IN-1K/MOP3 & IN-1K/MOP4 & IN-1K/MOP5 & IN-1K/MOP6 & IN-1K/MOP7 & IN-1K/MOP8 & IN-1K/MOP9 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & 5.49 $\pm$ 0.24 & 5.63 $\pm$ 0.30 & 13.84 $\pm$ 0.20 & \textbf{4.44 $\pm$ 0.21} & 4.64 $\pm$ 0.19 & 9.89 $\pm$ 0.71 & 4.58 $\pm$ 0.14 & 9.03 $\pm$ 0.45 & 10.89 $\pm$ 0.83 \\
E2E + GradNorm & 5.22 $\pm$ 0.03 & 6.13 $\pm$ 0.08 & 12.91 $\pm$ 0.30 & 3.96 $\pm$ 0.11 & 4.28 $\pm$ 0.10 & 9.42 $\pm$ 0.32 & 4.39 $\pm$ 0.36 & 8.24 $\pm$ 0.23 & 10.06 $\pm$ 0.74 \\
E2E + PcGrad & 5.55 $\pm$ 0.24 & \underline{6.17 $\pm$ 0.05} & 13.94 $\pm$ 0.34 & 4.27 $\pm$ 0.14 & 4.43 $\pm$ 0.25 & 10.64 $\pm$ 1.21 & 4.75 $\pm$ 0.12 & 9.42 $\pm$ 0.22 & 11.49 $\pm$ 0.09 \\
MH & 5.51 $\pm$ 0.07 & 5.79 $\pm$ 0.22 & 13.37 $\pm$ 0.10 & 4.30 $\pm$ 0.19 & 4.46 $\pm$ 0.21 & 9.44 $\pm$ 0.30 & 4.63 $\pm$ 0.10 & 9.21 $\pm$ 0.09 & 11.74 $\pm$ 0.42 \\
MH + GradNorm & 5.37 $\pm$ 0.25 & 6.15 $\pm$ 0.05 & 13.40 $\pm$ 0.48 & 3.19 $\pm$ 0.37 & \textbf{4.38 $\pm$ 0.49} & 8.28 $\pm$ 0.19 & 3.65 $\pm$ 0.33 & 8.28 $\pm$ 0.88 & 13.28 $\pm$ 2.17 \\
MH + PcGrad & 5.30 $\pm$ 0.05 & \textbf{6.19 $\pm$ 0.11} & 13.43 $\pm$ 0.24 & 4.11 $\pm$ 0.26 & 4.31 $\pm$ 0.24 & 10.52 $\pm$ 0.93 & 4.72 $\pm$ 0.09 & 9.27 $\pm$ 0.16 & 11.04 $\pm$ 0.48 \\
MM & 5.59 $\pm$ 0.15 & 5.80 $\pm$ 0.21 & 13.74 $\pm$ 0.17 & \textbf{4.55 $\pm$ 0.06} & \textbf{4.85 $\pm$ 0.08} & \textbf{12.18 $\pm$ 0.23} & 4.81 $\pm$ 0.08 & 9.57 $\pm$ 0.23 & 11.84 $\pm$ 0.35 \\
MM + RoMA & 5.48 $\pm$ 0.12 & \textbf{5.83 $\pm$ 0.53} & 13.45 $\pm$ 0.14 & 4.04 $\pm$ 0.21 & 4.23 $\pm$ 0.22 & \underline{11.87 $\pm$ 0.29} & 4.82 $\pm$ 0.08 & 9.19 $\pm$ 0.14 & 10.69 $\pm$ 0.87 \\
MM + IOM & \textbf{5.96 $\pm$ 0.04} & \textbf{6.17 $\pm$ 0.17} & \textbf{15.60 $\pm$ 0.11} & \underline{4.41 $\pm$ 0.06} & 4.38 $\pm$ 0.46 & 11.11 $\pm$ 0.05 & 4.68 $\pm$ 0.22 & 10.57 $\pm$ 0.40 & 13.47 $\pm$ 1.61 \\
MM + ICT & \textbf{5.96 $\pm$ 0.05} & \textbf{6.13 $\pm$ 0.20} & 14.45 $\pm$ 0.25 & 4.28 $\pm$ 0.17 & \underline{4.71 $\pm$ 0.06} & 11.01 $\pm$ 1.11 & \underline{4.88 $\pm$ 0.11} & 10.26 $\pm$ 0.06 & 12.71 $\pm$ 0.52 \\
MM + Tri-Mentor & 5.49 $\pm$ 0.04 & \textbf{6.07 $\pm$ 0.29} & 14.56 $\pm$ 0.33 & 4.28 $\pm$ 0.04 & 4.66 $\pm$ 0.05 & 11.63 $\pm$ 0.27 & 4.58 $\pm$ 0.07 & 9.10 $\pm$ 0.28 & 10.62 $\pm$ 0.41 \\
\midrule
PCD & 5.70 $\pm$ 0.02 & 6.15 $\pm$ 0.05 & \underline{15.38 $\pm$ 0.20} & 4.19 $\pm$ 0.04 & 4.57 $\pm$ 0.03 & 11.10 $\pm$ 0.15 & 4.79 $\pm$ 0.13 & 11.37 $\pm$ 0.16 & 14.77 $\pm$ 0.49 \\
ParetoFlow & 5.64 $\pm$ 0.10 & \textbf{6.22 $\pm$ 0.09} & 14.48 $\pm$ 0.67 & 4.21 $\pm$ 0.13 & 4.57 $\pm$ 0.04 & 11.48 $\pm$ 0.14 & 4.57 $\pm$ 0.10 & 11.27 $\pm$ 0.25 & 14.75 $\pm$ 0.15 \\
ParetoFlow+ & 5.69 $\pm$ 0.03 & \textbf{6.28 $\pm$ 0.07} & 15.07 $\pm$ 0.36 & 4.31 $\pm$ 0.06 & 4.59 $\pm$ 0.04 & 11.51 $\pm$ 0.03 & 4.80 $\pm$ 0.11 & \underline{11.63 $\pm$ 0.06} & \underline{15.23 $\pm$ 0.41} \\
\midrule
RFM-AN (ours) & \underline{5.70 $\pm$ 0.08} & \textbf{6.07 $\pm$ 0.32} & \textbf{15.53 $\pm$ 0.11} & 4.28 $\pm$ 0.09 & 4.69 $\pm$ 0.02 & 11.37 $\pm$ 0.27 & \textbf{5.07 $\pm$ 0.06} & \textbf{12.07 $\pm$ 0.06} & \textbf{15.97 $\pm$ 0.08} \\
RFM-APG (ours) & 5.69 $\pm$ 0.08 & \textbf{6.11 $\pm$ 0.24} & \textbf{15.55 $\pm$ 0.09} & 4.29 $\pm$ 0.09 & 4.68 $\pm$ 0.02 & 11.36 $\pm$ 0.24 & \textbf{5.02 $\pm$ 0.09} & \textbf{12.08 $\pm$ 0.08} & \textbf{15.96 $\pm$ 0.16} \\
RFM-DAMG (ours) & 5.70 $\pm$ 0.09 & \textbf{6.08 $\pm$ 0.33} & \textbf{15.54 $\pm$ 0.11} & 4.29 $\pm$ 0.09 & 4.68 $\pm$ 0.02 & 11.39 $\pm$ 0.20 & \textbf{5.03 $\pm$ 0.08} & \textbf{12.02 $\pm$ 0.20} & \textbf{15.90 $\pm$ 0.11} \\
\rowcolor{oursbest} RFM-Cone (ours) & 5.69 $\pm$ 0.04 & \textbf{6.10 $\pm$ 0.19} & \textbf{15.62 $\pm$ 0.05} & 4.30 $\pm$ 0.09 & 4.67 $\pm$ 0.02 & 11.46 $\pm$ 0.17 & \textbf{5.02 $\pm$ 0.12} & \textbf{12.08 $\pm$ 0.07} & \textbf{15.95 $\pm$ 0.22} \\
\bottomrule\end{tabular}
\begin{tabular}{lcc}
\toprule
Methods & MO-Hopper & MO-Swimmer \\ \midrule
$\mathcal{D}$(best) & -- & -- \\ \midrule
E2E & 4.87 $\pm$ 0.13 & 2.20 $\pm$ 0.43 \\
E2E + GradNorm & 4.93 $\pm$ 0.27 & 2.89 $\pm$ 0.14 \\
E2E + PcGrad & 4.85 $\pm$ 0.21 & 2.58 $\pm$ 0.06 \\
MH & 5.00 $\pm$ 0.15 & 2.68 $\pm$ 0.11 \\
MH + GradNorm & \textbf{5.41 $\pm$ 0.39} & 2.66 $\pm$ 0.18 \\
MH + PcGrad & 4.77 $\pm$ 0.03 & 2.67 $\pm$ 0.11 \\
MM & 4.82 $\pm$ 0.04 & 2.57 $\pm$ 0.10 \\
MM + RoMA & 4.97 $\pm$ 0.24 & 2.58 $\pm$ 0.17 \\
MM + IOM & 4.83 $\pm$ 0.06 & 2.62 $\pm$ 0.10 \\
MM + ICT & \underline{5.14 $\pm$ 0.04} & \textbf{3.33 $\pm$ 0.18} \\
MM + Tri-Mentor & 4.86 $\pm$ 0.19 & \underline{3.06 $\pm$ 0.15} \\
\midrule
PCD & 4.84 $\pm$ 0.04 & 2.45 $\pm$ 0.10 \\
ParetoFlow & \textbf{5.23 $\pm$ 0.44} & 2.34 $\pm$ 0.45 \\
ParetoFlow+ & 5.05 $\pm$ 0.31 & 2.35 $\pm$ 0.33 \\
\midrule
RFM-AN (ours) & 4.84 $\pm$ 0.04 & 2.36 $\pm$ 0.09 \\
RFM-APG (ours) & 4.83 $\pm$ 0.03 & 2.40 $\pm$ 0.15 \\
RFM-DAMG (ours) & 4.84 $\pm$ 0.04 & 2.36 $\pm$ 0.11 \\
\rowcolor{oursbest} RFM-Cone (ours) & 4.84 $\pm$ 0.04 & 2.34 $\pm$ 0.05 \\
\bottomrule\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Methods & RE21 & RE22 & RE23 & RE24 & RE25 & RE31 & RE32 & RE33 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & 4.25 $\pm$ 0.31 & 4.46 $\pm$ 0.21 & \textbf{4.71 $\pm$ 0.27} & 4.27 $\pm$ 0.03 & 4.14 $\pm$ 0.28 & \textbf{10.56 $\pm$ 0.12} & 10.63 $\pm$ 0.01 & 10.60 $\pm$ 0.01 \\
E2E + GradNorm & \textbf{4.33 $\pm$ 0.28} & \textbf{4.82 $\pm$ 0.02} & 3.74 $\pm$ 0.05 & 4.20 $\pm$ 0.03 & 4.36 $\pm$ 0.05 & 9.78 $\pm$ 0.07 & 9.84 $\pm$ 0.39 & 8.19 $\pm$ 0.84 \\
E2E + PcGrad & \textbf{4.59 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 3.53 $\pm$ 0.05 & 4.27 $\pm$ 0.21 & \textbf{10.39 $\pm$ 0.55} & \textbf{10.64 $\pm$ 0.00} & 7.85 $\pm$ 0.42 \\
MH & \textbf{4.59 $\pm$ 0.00} & \textbf{4.77 $\pm$ 0.15} & \textbf{4.84 $\pm$ 0.00} & 4.46 $\pm$ 0.36 & \textbf{4.29 $\pm$ 0.78} & \textbf{10.65 $\pm$ 0.00} & \underline{10.63 $\pm$ 0.00} & 10.58 $\pm$ 0.03 \\
MH + GradNorm & \textbf{4.01 $\pm$ 0.92} & \textbf{4.02 $\pm$ 0.87} & 4.09 $\pm$ 0.14 & 3.39 $\pm$ 0.53 & 4.58 $\pm$ 0.24 & \textbf{10.39 $\pm$ 0.57} & 7.41 $\pm$ 0.94 & \textbf{9.50 $\pm$ 1.95} \\
MH + PcGrad & \textbf{4.59 $\pm$ 0.00} & \textbf{4.61 $\pm$ 0.34} & 4.09 $\pm$ 0.61 & 4.15 $\pm$ 0.37 & \textbf{4.69 $\pm$ 0.16} & 10.50 $\pm$ 0.15 & 10.39 $\pm$ 0.21 & 10.54 $\pm$ 0.08 \\
MM & \underline{4.57 $\pm$ 0.02} & \textbf{4.75 $\pm$ 0.21} & \textbf{4.84 $\pm$ 0.00} & 4.41 $\pm$ 0.10 & 4.56 $\pm$ 0.20 & 10.49 $\pm$ 0.15 & \textbf{10.64 $\pm$ 0.01} & 10.57 $\pm$ 0.03 \\
MM + RoMA & 4.39 $\pm$ 0.09 & 4.36 $\pm$ 0.46 & 4.62 $\pm$ 0.10 & \underline{4.69 $\pm$ 0.10} & 4.79 $\pm$ 0.03 & \textbf{10.63 $\pm$ 0.02} & 10.36 $\pm$ 0.05 & 10.21 $\pm$ 0.30 \\
MM + IOM & \textbf{4.58 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & 4.70 $\pm$ 0.04 & 4.59 $\pm$ 0.24 & \textbf{4.82 $\pm$ 0.02} & \textbf{10.65 $\pm$ 0.00} & \textbf{10.64 $\pm$ 0.01} & 10.58 $\pm$ 0.03 \\
MM + ICT & \textbf{4.59 $\pm$ 0.00} & \textbf{4.83 $\pm$ 0.01} & \textbf{4.83 $\pm$ 0.01} & 4.30 $\pm$ 0.30 & \textbf{4.84 $\pm$ 0.00} & \textbf{10.63 $\pm$ 0.02} & \textbf{10.53 $\pm$ 0.26} & 10.55 $\pm$ 0.03 \\
MM + Tri-Mentor & \textbf{4.59 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{4.77 $\pm$ 0.15} & \textbf{4.84 $\pm$ 0.00} & \underline{10.59 $\pm$ 0.03} & \textbf{10.64 $\pm$ 0.01} & 10.60 $\pm$ 0.02 \\
\midrule
PCD & 4.30 $\pm$ 0.02 & \underline{4.75 $\pm$ 0.04} & 4.81 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & \underline{4.83 $\pm$ 0.00} & 10.58 $\pm$ 0.02 & \textbf{10.64 $\pm$ 0.00} & \underline{10.60 $\pm$ 0.01} \\
ParetoFlow & 4.08 $\pm$ 0.07 & 4.55 $\pm$ 0.13 & 4.69 $\pm$ 0.01 & 4.46 $\pm$ 0.03 & 4.81 $\pm$ 0.01 & 10.29 $\pm$ 0.04 & 10.55 $\pm$ 0.08 & 10.33 $\pm$ 0.11 \\
ParetoFlow+ & 4.08 $\pm$ 0.04 & 4.74 $\pm$ 0.04 & 4.71 $\pm$ 0.03 & 4.52 $\pm$ 0.01 & 4.79 $\pm$ 0.01 & 10.45 $\pm$ 0.06 & 10.54 $\pm$ 0.03 & 10.43 $\pm$ 0.05 \\
\midrule
RFM-AN (ours) & 4.43 $\pm$ 0.15 & \textbf{3.56 $\pm$ 2.10} & 4.83 $\pm$ 0.01 & 4.60 $\pm$ 0.21 & 4.82 $\pm$ 0.00 & 6.42 $\pm$ 3.08 & \textbf{10.48 $\pm$ 0.37} & \textbf{10.61 $\pm$ 0.02} \\
RFM-APG (ours) & \textbf{4.50 $\pm$ 0.10} & \textbf{4.84 $\pm$ 0.00} & 4.84 $\pm$ 0.00 & 4.60 $\pm$ 0.21 & 4.83 $\pm$ 0.01 & 6.49 $\pm$ 2.85 & \textbf{10.44 $\pm$ 0.40} & \textbf{10.61 $\pm$ 0.03} \\
RFM-DAMG (ours) & \textbf{4.46 $\pm$ 0.16} & \textbf{4.83 $\pm$ 0.01} & 4.84 $\pm$ 0.00 & 4.41 $\pm$ 0.13 & 4.83 $\pm$ 0.00 & 5.83 $\pm$ 3.16 & \textbf{10.30 $\pm$ 0.47} & \textbf{10.61 $\pm$ 0.02} \\
\rowcolor{oursbest} RFM-Cone (ours) & 4.43 $\pm$ 0.13 & \textbf{4.49 $\pm$ 0.78} & \underline{4.84 $\pm$ 0.00} & \textbf{4.16 $\pm$ 0.89} & 4.82 $\pm$ 0.00 & 5.82 $\pm$ 3.64 & \textbf{10.29 $\pm$ 0.48} & \textbf{10.62 $\pm$ 0.01} \\
\bottomrule\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Methods & RE34 & RE35 & RE36 & RE37 & RE41 & RE42 & RE61 \\ \midrule
$\mathcal{D}$(best) & -- & -- & -- & -- & -- & -- & -- \\ \midrule
E2E & \textbf{10.07 $\pm$ 0.02} & 10.49 $\pm$ 0.03 & 9.66 $\pm$ 0.17 & \textbf{6.68 $\pm$ 0.04} & \underline{20.58 $\pm$ 0.11} & 21.83 $\pm$ 0.58 & \textbf{108.30 $\pm$ 0.18} \\
E2E + GradNorm & 7.21 $\pm$ 1.27 & 10.37 $\pm$ 0.01 & 5.42 $\pm$ 0.03 & 6.59 $\pm$ 0.02 & 16.90 $\pm$ 1.03 & 19.65 $\pm$ 2.26 & 96.02 $\pm$ 3.08 \\
E2E + PcGrad & \textbf{10.07 $\pm$ 0.02} & \textbf{10.57 $\pm$ 0.00} & 9.65 $\pm$ 0.26 & \textbf{6.69 $\pm$ 0.01} & \textbf{20.69 $\pm$ 0.05} & \textbf{22.55 $\pm$ 0.15} & 101.10 $\pm$ 2.70 \\
MH & \textbf{10.06 $\pm$ 0.01} & \textbf{10.55 $\pm$ 0.02} & \underline{9.74 $\pm$ 0.09} & \textbf{6.67 $\pm$ 0.03} & 20.48 $\pm$ 0.07 & \underline{22.35 $\pm$ 0.12} & \textbf{107.94 $\pm$ 0.65} \\
MH + GradNorm & 8.69 $\pm$ 0.80 & 10.06 $\pm$ 0.32 & 4.96 $\pm$ 1.15 & 6.62 $\pm$ 0.03 & 20.48 $\pm$ 0.10 & 21.47 $\pm$ 0.14 & \textbf{104.36 $\pm$ 4.19} \\
MH + PcGrad & \underline{10.06 $\pm$ 0.01} & \textbf{10.47 $\pm$ 0.20} & 9.26 $\pm$ 0.16 & \textbf{6.67 $\pm$ 0.03} & 20.48 $\pm$ 0.08 & \textbf{22.17 $\pm$ 0.41} & 106.83 $\pm$ 0.24 \\
MM & \textbf{10.05 $\pm$ 0.02} & 10.51 $\pm$ 0.04 & 9.54 $\pm$ 0.13 & 6.65 $\pm$ 0.04 & 20.52 $\pm$ 0.07 & 22.22 $\pm$ 0.15 & 107.73 $\pm$ 0.49 \\
MM + RoMA & 9.56 $\pm$ 0.16 & 10.27 $\pm$ 0.17 & 7.00 $\pm$ 1.33 & 6.62 $\pm$ 0.04 & 20.39 $\pm$ 0.09 & 19.84 $\pm$ 0.57 & 107.46 $\pm$ 0.72 \\
MM + IOM & 10.05 $\pm$ 0.01 & 10.49 $\pm$ 0.05 & \textbf{9.91 $\pm$ 0.14} & 6.62 $\pm$ 0.03 & 20.28 $\pm$ 0.12 & 20.87 $\pm$ 0.42 & 106.23 $\pm$ 0.72 \\
MM + ICT & 10.03 $\pm$ 0.03 & \underline{10.57 $\pm$ 0.00} & 9.10 $\pm$ 0.20 & 6.64 $\pm$ 0.04 & 20.51 $\pm$ 0.05 & \textbf{22.53 $\pm$ 0.14} & \underline{107.74 $\pm$ 0.32} \\
MM + Tri-Mentor & 10.04 $\pm$ 0.02 & 10.30 $\pm$ 0.21 & \textbf{9.62 $\pm$ 0.38} & \textbf{6.69 $\pm$ 0.02} & 20.46 $\pm$ 0.14 & \textbf{22.53 $\pm$ 0.03} & 107.42 $\pm$ 0.58 \\
\midrule
PCD & 9.51 $\pm$ 0.05 & 10.35 $\pm$ 0.01 & 7.91 $\pm$ 0.14 & 5.88 $\pm$ 0.06 & 18.51 $\pm$ 0.03 & 15.41 $\pm$ 0.03 & 100.67 $\pm$ 0.19 \\
ParetoFlow & 9.42 $\pm$ 0.21 & 10.33 $\pm$ 0.13 & 7.89 $\pm$ 0.26 & 5.27 $\pm$ 0.44 & 18.16 $\pm$ 0.46 & 16.44 $\pm$ 1.10 & 104.54 $\pm$ 1.57 \\
ParetoFlow+ & 9.24 $\pm$ 0.10 & 10.29 $\pm$ 0.04 & 6.91 $\pm$ 0.31 & 5.45 $\pm$ 0.10 & 18.07 $\pm$ 0.10 & 16.06 $\pm$ 0.42 & 104.95 $\pm$ 1.69 \\
\midrule
RFM-AN (ours) & 9.82 $\pm$ 0.02 & 10.50 $\pm$ 0.04 & 5.44 $\pm$ 0.12 & \textbf{6.50 $\pm$ 0.25} & 20.19 $\pm$ 0.09 & 21.01 $\pm$ 0.28 & 106.35 $\pm$ 1.22 \\
RFM-APG (ours) & 9.77 $\pm$ 0.12 & 10.50 $\pm$ 0.04 & 7.38 $\pm$ 1.25 & \underline{6.65 $\pm$ 0.03} & 20.29 $\pm$ 0.09 & 21.26 $\pm$ 0.20 & 107.02 $\pm$ 0.59 \\
RFM-DAMG (ours) & 9.82 $\pm$ 0.01 & 10.50 $\pm$ 0.04 & 5.79 $\pm$ 0.78 & 6.64 $\pm$ 0.05 & 20.31 $\pm$ 0.09 & 21.15 $\pm$ 0.44 & 106.36 $\pm$ 1.10 \\
\rowcolor{oursbest} RFM-Cone (ours) & 9.85 $\pm$ 0.04 & 10.49 $\pm$ 0.03 & 5.47 $\pm$ 0.15 & \textbf{6.46 $\pm$ 0.25} & 20.39 $\pm$ 0.08 & 21.25 $\pm$ 0.32 & 106.44 $\pm$ 1.48 \\
\bottomrule\end{tabular}
